Eclipse Timing Variation Analyses of Eccentric Binaries with Close Tertiaries in the Kepler field

We report eclipse timing variation analyses of 26 compact hierarchical triple stars comprised of an eccentric eclipsing ('inner') binary and a relatively close tertiary component found in the {\em Kepler} field. We simultaneously fit the primary and secondary $O-C$ curves of each system for the light-travel time effect (LTTE), as well as dynamical perturbations caused by the tertiary on different timescales. For the first time, we include those contributions of three-body interactions which originate from the eccentric nature of the inner binary. These effects manifest themselves both on the period of the triple system, $P_2$, and on the longer "apse-node" timescale. We demonstrate that consideration of the dynamically forced rapid apsidal motion yields an efficient and independent tool for the determination of the binary orbit's eccentricity and orientation, as well as the 3D configuration of the triple. Modeling the forced apsidal motion also helps to resolve the degeneracy between the shapes of the LTTE and the dynamical delay terms on the $P_2$ timescale, due to the strong dependence of the apsidal motion period on the triple's mass ratio. This can lead to the independent determination of the binary and tertiary masses without the need for independent radial velocity measurements. Through the use of our analytic method for fitting $O-C$ curves we have obtained robust solutions for system parameters for the ten most ideal triples of our sample, and only somewhat less robust, but yet acceptable, fits for the remaining systems. Finally we study the results of our 26 system parameter fits via a set of distributions of various physically important parameters, including mutual inclination angle, and mass and period ratios.

==> (inline-0) <==
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54967.284492 &    0.0 & 0.000084 & 55359.628854 &   44.5 & 0.000161 & 55923.876985 &  108.5 & 0.000157 \\ 
54971.702667 &    0.5 & 0.000164 & 55364.027915 &   45.0 & 0.000080 & 55928.280615 &  109.0 & 0.000060 \\ 
54976.103341 &    1.0 & 0.000084 & 55368.444204 &   45.5 & 0.000160 & 55932.696764 &  109.5 & 0.000157 \\ 
54980.519311 &    1.5 & 0.000184 & 55465.415898 &   56.5 & 0.000140 & 55937.099270 &  110.0 & 0.000075 \\ 
54984.919328 &    2.0 & 0.000073 & 55469.816917 &   57.0 & 0.000062 & 55941.515436 &  110.5 & 0.000173 \\ 
54989.333952 &    2.5 & 0.000162 & 55474.230689 &   57.5 & 0.000162 & 55945.916169 &  111.0 & 0.000076 \\ 
54993.734766 &    3.0 & 0.000076 & 55478.633088 &   58.0 & 0.000064 & 55963.554880 &  113.0 & 0.000073 \\ 
55006.966058 &    4.5 & 0.000119 & 55483.048542 &   58.5 & 0.000142 & 55967.970412 &  113.5 & 0.000162 \\ 
55011.363288 &    5.0 & 0.000049 & 55487.449869 &   59.0 & 0.000066 & 55972.372651 &  114.0 & 0.000074 \\ 
55020.180841 &    6.0 & 0.000054 & 55491.864241 &   59.5 & 0.000136 & 55976.788430 &  114.5 & 0.000197 \\ 
55024.594979 &    6.5 & 0.000111 & 55496.265734 &   60.0 & 0.000082 & 55981.192086 &  115.0 & 0.000074 \\ 
55028.995727 &    7.0 & 0.000055 & 55500.679656 &   60.5 & 0.000150 & 55985.609039 &  115.5 & 0.000175 \\ 
55033.413502 &    7.5 & 0.000106 & 55505.082196 &   61.0 & 0.000062 & 55990.010064 &  116.0 & 0.000072 \\ 
55037.812049 &    8.0 & 0.000051 & 55509.498587 &   61.5 & 0.000140 & 55998.826803 &  117.0 & 0.000072 \\ 
55042.227525 &    8.5 & 0.000112 & 55513.897650 &   62.0 & 0.000061 & 56003.244746 &  117.5 & 0.000162 \\ 
55046.627394 &    9.0 & 0.000050 & 55518.314831 &   62.5 & 0.000157 & 56007.643984 &  118.0 & 0.000073 \\ 
55051.042487 &    9.5 & 0.000111 & 55522.715918 &   63.0 & 0.000064 & 56012.059741 &  118.5 & 0.000158 \\ 
55055.443266 &   10.0 & 0.000050 & 55527.129964 &   63.5 & 0.000142 & 56016.461002 &  119.0 & 0.000074 \\ 
55059.856765 &   10.5 & 0.000123 & 55531.532749 &   64.0 & 0.000064 & 56020.877213 &  119.5 & 0.000220 \\ 
55068.673158 &   11.5 & 0.000116 & 55535.949192 &   64.5 & 0.000164 & 56025.278151 &  120.0 & 0.000067 \\ 
55073.074668 &   12.0 & 0.000049 & 55540.349457 &   65.0 & 0.000065 & 56029.693367 &  120.5 & 0.000148 \\ 
55077.488032 &   12.5 & 0.000095 & 55544.766723 &   65.5 & 0.000144 & 56034.093351 &  121.0 & 0.000072 \\ 
55081.890777 &   13.0 & 0.000052 & 55549.166670 &   66.0 & 0.000064 & 56038.509582 &  121.5 & 0.000161 \\ 
55086.303400 &   13.5 & 0.000114 & 55571.218675 &   68.5 & 0.000179 & 56042.909991 &  122.0 & 0.000069 \\ 
55090.706660 &   14.0 & 0.000051 & 55575.620435 &   69.0 & 0.000080 & 56047.324232 &  122.5 & 0.000157 \\ 
55095.120090 &   14.5 & 0.000141 & 55580.036849 &   69.5 & 0.000185 & 56051.724921 &  123.0 & 0.000069 \\ 
55099.521768 &   15.0 & 0.000069 & 55584.438707 &   70.0 & 0.000088 & 56056.139575 &  123.5 & 0.000150 \\ 
55103.936814 &   15.5 & 0.000143 & 55588.855229 &   70.5 & 0.000155 & 56060.540829 &  124.0 & 0.000072 \\ 
55108.337903 &   16.0 & 0.000071 & 55593.257959 &   71.0 & 0.000073 & 56064.957717 &  124.5 & 0.000182 \\ 
55112.753597 &   16.5 & 0.000142 & 55597.674720 &   71.5 & 0.000206 & 56069.355890 &  125.0 & 0.000069 \\ 
55117.154966 &   17.0 & 0.000068 & 55602.075956 &   72.0 & 0.000082 & 56073.772395 &  125.5 & 0.000159 \\ 
55121.570032 &   17.5 & 0.000147 & 55606.492614 &   72.5 & 0.000161 & 56082.587816 &  126.5 & 0.000163 \\ 
55125.969284 &   18.0 & 0.000073 & 55610.895321 &   73.0 & 0.000089 & 56086.988161 &  127.0 & 0.000068 \\ 
55130.385302 &   18.5 & 0.000148 & 55615.311154 &   73.5 & 0.000206 & 56091.402507 &  127.5 & 0.000156 \\ 
55134.786689 &   19.0 & 0.000065 & 55619.714070 &   74.0 & 0.000078 & 56095.802983 &  128.0 & 0.000069 \\ 
55139.202356 &   19.5 & 0.000151 & 55624.130098 &   74.5 & 0.000159 & 56100.216874 &  128.5 & 0.000185 \\ 
55143.603625 &   20.0 & 0.000066 & 55628.531273 &   75.0 & 0.000072 & 56104.618551 &  129.0 & 0.000073 \\ 
55148.019136 &   20.5 & 0.000156 & 55632.948534 &   75.5 & 0.000163 & 56210.408283 &  141.0 & 0.000059 \\ 
55152.419576 &   21.0 & 0.000071 & 55641.764685 &   76.5 & 0.000151 & 56214.821157 &  141.5 & 0.000137 \\ 
55156.835952 &   21.5 & 0.000166 & 55646.165970 &   77.0 & 0.000070 & 56219.223073 &  142.0 & 0.000071 \\ 
55161.236746 &   22.0 & 0.000068 & 55650.580385 &   77.5 & 0.000166 & 56223.638994 &  142.5 & 0.000144 \\ 
55165.652250 &   22.5 & 0.000155 & 55654.982093 &   78.0 & 0.000069 & 56228.040625 &  143.0 & 0.000061 \\ 
55170.054261 &   23.0 & 0.000072 & 55659.397566 &   78.5 & 0.000166 & 56232.455500 &  143.5 & 0.000139 \\ 
55174.469629 &   23.5 & 0.000140 & 55663.797862 &   79.0 & 0.000072 & 56236.857288 &  144.0 & 0.000065 \\ 
55178.869637 &   24.0 & 0.000087 & 55668.214889 &   79.5 & 0.000166 & 56241.271371 &  144.5 & 0.000144 \\ 
55187.687885 &   25.0 & 0.000073 & 55672.614043 &   80.0 & 0.000071 & 56245.671302 &  145.0 & 0.000076 \\ 
55192.103384 &   25.5 & 0.000165 & 55677.029095 &   80.5 & 0.000149 & 56254.490329 &  146.0 & 0.000064 \\ 
55196.505509 &   26.0 & 0.000081 & 55681.430162 &   81.0 & 0.000074 & 56258.905731 &  146.5 & 0.000145 \\ 
55200.922636 &   26.5 & 0.000165 & 55685.844928 &   81.5 & 0.000167 & 56263.306615 &  147.0 & 0.000066 \\ 
55205.323856 &   27.0 & 0.000077 & 55690.245702 &   82.0 & 0.000073 & 56267.723453 &  147.5 & 0.000133 \\ 
55209.741053 &   27.5 & 0.000157 & 55694.661330 &   82.5 & 0.000151 & 56272.124455 &  148.0 & 0.000066 \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
55214.141172 &   28.0 & 0.000086 & 55699.061007 &   83.0 & 0.000069 & 56276.541128 &  148.5 & 0.000149 \\ 
55218.559018 &   28.5 & 0.000157 & 55703.476861 &   83.5 & 0.000156 & 56280.941097 &  149.0 & 0.000062 \\ 
55222.961795 &   29.0 & 0.000085 & 55707.877434 &   84.0 & 0.000071 & 56285.356786 &  149.5 & 0.000143 \\ 
55227.376697 &   29.5 & 0.000154 & 55712.292798 &   84.5 & 0.000176 & 56289.758976 &  150.0 & 0.000065 \\ 
55236.197744 &   30.5 & 0.000171 & 55716.692618 &   85.0 & 0.000070 & 56294.176238 &  150.5 & 0.000136 \\ 
55240.598897 &   31.0 & 0.000074 & 55721.105992 &   85.5 & 0.000153 & 56298.577361 &  151.0 & 0.000061 \\ 
55245.015519 &   31.5 & 0.000171 & 55725.508294 &   86.0 & 0.000070 & 56302.992448 &  151.5 & 0.000137 \\ 
55249.416989 &   32.0 & 0.000072 & 55729.922947 &   86.5 & 0.000166 & 56307.394676 &  152.0 & 0.000072 \\ 
55253.833420 &   32.5 & 0.000162 & 55734.324381 &   87.0 & 0.000070 & 56325.032338 &  154.0 & 0.000073 \\ 
55258.235196 &   33.0 & 0.000080 & 55738.738070 &   87.5 & 0.000151 & 56329.449748 &  154.5 & 0.000154 \\ 
55262.650619 &   33.5 & 0.000164 & 55835.711007 &   98.5 & 0.000138 & 56333.852270 &  155.0 & 0.000077 \\ 
55267.053165 &   34.0 & 0.000080 & 55840.112142 &   99.0 & 0.000063 & 56338.267638 &  155.5 & 0.000166 \\ 
55271.468701 &   34.5 & 0.000167 & 55844.527580 &   99.5 & 0.000140 & 56342.670487 &  156.0 & 0.000068 \\ 
55280.286106 &   35.5 & 0.000167 & 55848.927854 &  100.0 & 0.000070 & 56347.087209 &  156.5 & 0.000149 \\ 
55284.687177 &   36.0 & 0.000079 & 55853.343649 &  100.5 & 0.000148 & 56351.488043 &  157.0 & 0.000073 \\ 
55289.102396 &   36.5 & 0.000150 & 55857.744993 &  101.0 & 0.000065 & 56355.903669 &  157.5 & 0.000169 \\ 
55293.502995 &   37.0 & 0.000073 & 55862.159218 &  101.5 & 0.000138 & 56360.305982 &  158.0 & 0.000070 \\ 
55297.918678 &   37.5 & 0.000165 & 55866.561172 &  102.0 & 0.000063 & 56364.722748 &  158.5 & 0.000161 \\ 
55302.318984 &   38.0 & 0.000073 & 55870.976535 &  102.5 & 0.000142 & 56369.124239 &  159.0 & 0.000073 \\ 
55306.735131 &   38.5 & 0.000160 & 55875.378247 &  103.0 & 0.000068 & 56373.539127 &  159.5 & 0.000162 \\ 
55311.134939 &   39.0 & 0.000074 & 55879.793178 &  103.5 & 0.000132 & 56377.940331 &  160.0 & 0.000069 \\ 
55315.551172 &   39.5 & 0.000164 & 55884.193411 &  104.0 & 0.000064 & 56382.355157 &  160.5 & 0.000150 \\ 
55319.950840 &   40.0 & 0.000081 & 55888.610103 &  104.5 & 0.000151 & 56386.756723 &  161.0 & 0.000071 \\ 
55324.367747 &   40.5 & 0.000180 & 55893.011182 &  105.0 & 0.000064 & 56395.572705 &  162.0 & 0.000067 \\ 
55328.768027 &   41.0 & 0.000094 & 55897.428068 &  105.5 & 0.000147 & 56399.987483 &  162.5 & 0.000157 \\ 
55333.180973 &   41.5 & 0.000168 & 55901.828770 &  106.0 & 0.000069 & 56404.388007 &  163.0 & 0.000065 \\ 
55341.998376 &   42.5 & 0.000161 & 55906.243323 &  106.5 & 0.000143 & 56408.803549 &  163.5 & 0.000150 \\ 
55346.398335 &   43.0 & 0.000077 & 55910.645582 &  107.0 & 0.000064 & 56413.203597 &  164.0 & 0.000071 \\ 
55350.812491 &   43.5 & 0.000154 & 55915.060583 &  107.5 & 0.000136 & 56422.020410 &  165.0 & 0.000068 \\ 
55355.214257 &   44.0 & 0.000071 & 55919.463838 &  108.0 & 0.000065 &&& \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54970.588895 &    0.0 & 0.000208 & 55443.010892 &   14.5 & 0.000151 & 55911.806709 &   29.0 & 0.000238 \\ 
54988.785838 &    0.5 & 0.000146 & 55457.395193 &   15.0 & 0.000227 & 55930.412697 &   29.5 & 0.000172 \\ 
55003.039896 &    1.0 & 0.000221 & 55475.468042 &   15.5 & 0.000172 & 55944.275563 &   30.0 & 0.000216 \\ 
55021.256127 &    1.5 & 0.000160 & 55489.829350 &   16.0 & 0.000241 & 55962.854231 &   30.5 & 0.000167 \\ 
55035.504910 &    2.0 & 0.000231 & 55507.932891 &   16.5 & 0.000168 & 55976.742813 &   31.0 & 0.000205 \\ 
55053.705977 &    2.5 & 0.000162 & 55522.259406 &   17.0 & 0.000251 & 56009.207289 &   32.0 & 0.000187 \\ 
55067.972251 &    3.0 & 0.000236 & 55540.407516 &   17.5 & 0.000185 & 56157.492627 &   36.5 & 0.000151 \\ 
55086.147349 &    3.5 & 0.000154 & 55572.892603 &   18.5 & 0.000160 & 56171.489481 &   37.0 & 0.000193 \\ 
55118.585610 &    4.5 & 0.000190 & 55587.107739 &   19.0 & 0.000238 & 56189.936612 &   37.5 & 0.000145 \\ 
55132.901107 &    5.0 & 0.000274 & 55605.397928 &   19.5 & 0.000158 & 56203.938574 &   38.0 & 0.000184 \\ 
55151.022416 &    5.5 & 0.000181 & 55619.530941 &   20.0 & 0.000236 & 56222.382073 &   38.5 & 0.000174 \\ 
55165.361708 &    6.0 & 0.000244 & 55749.666688 &   24.0 & 0.000192 & 56236.385651 &   39.0 & 0.000228 \\ 
55197.818946 &    7.0 & 0.000250 & 55767.777014 &   24.5 & 0.000146 & 56254.829141 &   39.5 & 0.000179 \\ 
55215.899455 &    7.5 & 0.000179 & 55782.073916 &   25.0 & 0.000186 & 56287.278866 &   40.5 & 0.000179 \\ 
55248.338674 &    8.5 & 0.000158 & 55800.421943 &   25.5 & 0.000141 & 56301.271738 &   41.0 & 0.000223 \\ 
55262.726848 &    9.0 & 0.000218 & 55814.455652 &   26.0 & 0.000202 & 56333.711334 &   42.0 & 0.000200 \\ 
55378.108730 &   12.5 & 0.000149 & 55832.992513 &   26.5 & 0.000141 & 56352.192770 &   42.5 & 0.000161 \\ 
55392.514806 &   13.0 & 0.000230 & 55846.882849 &   27.0 & 0.000237 & 56366.146325 &   43.0 & 0.000192 \\ 
55410.558854 &   13.5 & 0.000156 & 55879.339308 &   28.0 & 0.000250 & 56384.658283 &   43.5 & 0.000146 \\ 
55424.956175 &   14.0 & 0.000215 & 55897.961642 &   28.5 & 0.000192 &&& \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54985.877118 &    0.0 & 0.001065 & 55693.781088 &   18.5 & 0.007507 & 56063.792943 &   28.0 & 0.000618 \\ 
55024.375156 &    1.0 & 0.001010 & 55717.229991 &   19.0 & 0.000695 & 56102.265065 &   29.0 & 0.001850 \\ 
55062.864411 &    2.0 & 0.001085 & 55732.241048 &   19.5 & 0.007570 & 56116.966241 &   29.5 & 0.004294 \\ 
55101.343642 &    3.0 & 0.001037 & 55755.739417 &   20.0 & 0.000641 & 56140.730795 &   30.0 & 0.000569 \\ 
55139.815064 &    4.0 & 0.000998 & 55794.256058 &   21.0 & 0.000641 & 56155.479420 &   30.5 & 0.004062 \\ 
55178.278681 &    5.0 & 0.001038 & 55809.140030 &   21.5 & 0.007592 & 56179.188630 &   31.0 & 0.000661 \\ 
55255.188417 &    7.0 & 0.000906 & 55832.775289 &   22.0 & 0.000631 & 56193.992891 &   31.5 & 0.003472 \\ 
55293.653421 &    8.0 & 0.000921 & 55847.593108 &   22.5 & 0.007195 & 56217.642199 &   32.0 & 0.000557 \\ 
55332.140539 &    9.0 & 0.000937 & 55871.293136 &   23.0 & 0.000802 & 56232.501104 &   32.5 & 0.003675 \\ 
55370.669239 &   10.0 & 0.000870 & 55886.049828 &   23.5 & 0.007037 & 56256.101449 &   33.0 & 0.000553 \\ 
55409.241421 &   11.0 & 0.000796 & 55909.807834 &   24.0 & 0.000657 & 56270.997167 &   33.5 & 0.003593 \\ 
55447.837547 &   12.0 & 0.000834 & 55924.514473 &   24.5 & 0.006704 & 56294.580487 &   34.0 & 0.000566 \\ 
55486.413090 &   13.0 & 0.000800 & 55948.315805 &   25.0 & 0.000606 & 56309.469227 &   34.5 & 0.003821 \\ 
55524.927371 &   14.0 & 0.000767 & 55962.987777 &   25.5 & 0.006270 & 56333.095858 &   35.0 & 0.000587 \\ 
55578.251369 &   15.5 & 0.012039 & 55986.817396 &   26.0 & 0.000660 & 56347.910797 &   35.5 & 0.003893 \\ 
55601.820563 &   16.0 & 0.000851 & 56001.468652 &   26.5 & 0.005978 & 56371.657807 &   36.0 & 0.000532 \\ 
55616.792000 &   16.5 & 0.008526 & 56025.309358 &   27.0 & 0.000571 & 56386.330694 &   36.5 & 0.003444 \\ 
55655.299478 &   17.5 & 0.007148 & 56039.960916 &   27.5 & 0.004726 & 56410.251991 &   37.0 & 0.000540 \\ 
55678.738790 &   18.0 & 0.000696 &&&&& \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54965.834001 &    0.0 & 0.000033 & 55438.837987 &  118.5 & 0.000044 & 55923.785390 &  240.0 & 0.000032 \\ 
54967.838089 &    0.5 & 0.000044 & 55440.826435 &  119.0 & 0.000032 & 55925.787266 &  240.5 & 0.000042 \\ 
54969.827218 &    1.0 & 0.000037 & 55442.829147 &  119.5 & 0.000041 & 55927.775882 &  241.0 & 0.000030 \\ 
54971.831876 &    1.5 & 0.000047 & 55444.817114 &  120.0 & 0.000031 & 55929.777895 &  241.5 & 0.000043 \\ 
54973.821372 &    2.0 & 0.000035 & 55446.819891 &  120.5 & 0.000040 & 55933.768208 &  242.5 & 0.000040 \\ 
54975.826148 &    2.5 & 0.000046 & 55448.807591 &  121.0 & 0.000032 & 55935.757118 &  243.0 & 0.000033 \\ 
54977.815545 &    3.0 & 0.000038 & 55450.810392 &  121.5 & 0.000041 & 55937.758922 &  243.5 & 0.000043 \\ 
54979.819971 &    3.5 & 0.000045 & 55452.798062 &  122.0 & 0.000032 & 55939.748176 &  244.0 & 0.000035 \\ 
54981.808554 &    4.0 & 0.000033 & 55454.800872 &  122.5 & 0.000041 & 55941.749925 &  244.5 & 0.000044 \\ 
54983.812442 &    4.5 & 0.000043 & 55456.788348 &  123.0 & 0.000032 & 55943.739375 &  245.0 & 0.000033 \\ 
54985.800243 &    5.0 & 0.000034 & 55458.791100 &  123.5 & 0.000042 & 55945.741097 &  245.5 & 0.000041 \\ 
54987.803819 &    5.5 & 0.000044 & 55460.778633 &  124.0 & 0.000035 & 55947.730826 &  246.0 & 0.000032 \\ 
54989.791322 &    6.0 & 0.000036 & 55464.768959 &  125.0 & 0.000032 & 55953.724704 &  247.5 & 0.000041 \\ 
54991.794788 &    6.5 & 0.000045 & 55466.771566 &  125.5 & 0.000041 & 55955.714620 &  248.0 & 0.000031 \\ 
54993.781937 &    7.0 & 0.000034 & 55468.759365 &  126.0 & 0.000030 & 55957.716792 &  248.5 & 0.000040 \\ 
54995.785468 &    7.5 & 0.000043 & 55470.761853 &  126.5 & 0.000038 & 55959.706982 &  249.0 & 0.000039 \\ 
54997.772402 &    8.0 & 0.000034 & 55472.749804 &  127.0 & 0.000029 & 55961.709171 &  249.5 & 0.000044 \\ 
55003.766199 &    9.5 & 0.000045 & 55474.752167 &  127.5 & 0.000037 & 55963.699444 &  250.0 & 0.000031 \\ 
55005.752982 &   10.0 & 0.000033 & 55476.740239 &  128.0 & 0.000030 & 55965.702319 &  250.5 & 0.000040 \\ 
55007.756415 &   10.5 & 0.000042 & 55478.742630 &  128.5 & 0.000039 & 55967.693094 &  251.0 & 0.000032 \\ 
55009.743248 &   11.0 & 0.000032 & 55480.730986 &  129.0 & 0.000031 & 55969.696466 &  251.5 & 0.000043 \\ 
55011.746691 &   11.5 & 0.000042 & 55482.733335 &  129.5 & 0.000041 & 55971.687775 &  252.0 & 0.000034 \\ 
55013.733474 &   12.0 & 0.000034 & 55484.721818 &  130.0 & 0.000032 & 55973.690822 &  252.5 & 0.000043 \\ 
55017.723890 &   13.0 & 0.000038 & 55486.724137 &  130.5 & 0.000040 & 55975.681427 &  253.0 & 0.000034 \\ 
55019.727299 &   13.5 & 0.000048 & 55488.712866 &  131.0 & 0.000032 & 55977.683922 &  253.5 & 0.000042 \\ 
55021.714369 &   14.0 & 0.000034 & 55490.715163 &  131.5 & 0.000039 & 55979.673696 &  254.0 & 0.000032 \\ 
55023.717635 &   14.5 & 0.000042 & 55492.704373 &  132.0 & 0.000031 & 55981.675862 &  254.5 & 0.000041 \\ 
55025.704933 &   15.0 & 0.000032 & 55494.706682 &  132.5 & 0.000039 & 55983.664999 &  255.0 & 0.000031 \\ 
55027.708101 &   15.5 & 0.000041 & 55496.696017 &  133.0 & 0.000030 & 55985.667088 &  255.5 & 0.000045 \\ 
55029.695550 &   16.0 & 0.000034 & 55498.698465 &  133.5 & 0.000038 & 55989.657661 &  256.5 & 0.000040 \\ 
55031.698743 &   16.5 & 0.000045 & 55500.687874 &  134.0 & 0.000030 & 55991.646363 &  257.0 & 0.000034 \\ 
55033.686679 &   17.0 & 0.000036 & 55502.690548 &  134.5 & 0.000042 & 55999.627234 &  259.0 & 0.000031 \\ 
55035.689747 &   17.5 & 0.000043 & 55504.680104 &  135.0 & 0.000031 & 56001.628956 &  259.5 & 0.000041 \\ 
55037.677769 &   18.0 & 0.000032 & 55506.683041 &  135.5 & 0.000041 & 56003.617472 &  260.0 & 0.000035 \\ 
55039.680889 &   18.5 & 0.000041 & 55508.672244 &  136.0 & 0.000033 & 56005.619352 &  260.5 & 0.000047 \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrl}
\hline
55041.669246 &   19.0 & 0.000033 & 55510.675735 &  136.5 & 0.000040 & 56007.607978 &  261.0 & 0.000035 \\ 
55043.672628 &   19.5 & 0.000045 & 55512.665316 &  137.0 & 0.000034 & 56009.609536 &  261.5 & 0.000044 \\ 
55045.661140 &   20.0 & 0.000032 & 55514.669442 &  137.5 & 0.000039 & 56011.598277 &  262.0 & 0.000032 \\ 
55047.664721 &   20.5 & 0.000041 & 55516.659669 &  138.0 & 0.000030 & 56013.599854 &  262.5 & 0.000041 \\ 
55049.653308 &   21.0 & 0.000032 & 55518.663625 &  138.5 & 0.000038 & 56017.590185 &  263.5 & 0.000043 \\ 
55051.656882 &   21.5 & 0.000041 & 55520.653982 &  139.0 & 0.000032 & 56019.579209 &  264.0 & 0.000036 \\ 
55053.645467 &   22.0 & 0.000034 & 55522.657441 &  139.5 & 0.000041 & 56021.580699 &  264.5 & 0.000049 \\ 
55055.649492 &   22.5 & 0.000046 & 55524.647008 &  140.0 & 0.000030 & 56023.569849 &  265.0 & 0.000036 \\ 
55057.637979 &   23.0 & 0.000034 & 55526.650021 &  140.5 & 0.000039 & 56025.571222 &  265.5 & 0.000046 \\ 
55059.642361 &   23.5 & 0.000044 & 55528.638789 &  141.0 & 0.000033 & 56027.560714 &  266.0 & 0.000035 \\ 
55061.631390 &   24.0 & 0.000035 & 55530.641600 &  141.5 & 0.000041 & 56029.561937 &  266.5 & 0.000043 \\ 
55065.625903 &   25.0 & 0.000032 & 55532.629917 &  142.0 & 0.000033 & 56031.551753 &  267.0 & 0.000035 \\ 
55067.630586 &   25.5 & 0.000041 & 55534.632628 &  142.5 & 0.000041 & 56033.552946 &  267.5 & 0.000046 \\ 
55069.619673 &   26.0 & 0.000033 & 55536.620581 &  143.0 & 0.000030 & 56035.543046 &  268.0 & 0.000033 \\ 
55071.623789 &   26.5 & 0.000044 & 55538.623263 &  143.5 & 0.000038 & 56037.544397 &  268.5 & 0.000043 \\ 
55073.612281 &   27.0 & 0.000036 & 55540.611053 &  144.0 & 0.000030 & 56039.534569 &  269.0 & 0.000033 \\ 
55075.615967 &   27.5 & 0.000045 & 55542.613779 &  144.5 & 0.000038 & 56041.536046 &  269.5 & 0.000042 \\ 
55077.603700 &   28.0 & 0.000034 & 55544.601372 &  145.0 & 0.000032 & 56043.526374 &  270.0 & 0.000035 \\ 
55079.607238 &   28.5 & 0.000041 & 55546.604140 &  145.5 & 0.000041 & 56045.528059 &  270.5 & 0.000046 \\ 
55081.594432 &   29.0 & 0.000032 & 55548.591753 &  146.0 & 0.000030 & 56047.518466 &  271.0 & 0.000033 \\ 
55083.598005 &   29.5 & 0.000050 & 55550.594414 &  146.5 & 0.000038 & 56049.520499 &  271.5 & 0.000043 \\ 
55085.585126 &   30.0 & 0.000034 & 55568.543598 &  151.0 & 0.000031 & 56051.510627 &  272.0 & 0.000033 \\ 
55087.588659 &   30.5 & 0.000042 & 55570.545904 &  151.5 & 0.000040 & 56053.512484 &  272.5 & 0.000055 \\ 
55089.575471 &   31.0 & 0.000035 & 55572.534543 &  152.0 & 0.000032 & 56055.503444 &  273.0 & 0.000035 \\ 
55093.565869 &   32.0 & 0.000030 & 55574.536629 &  152.5 & 0.000041 & 56057.506530 &  273.5 & 0.000046 \\ 
55095.569204 &   32.5 & 0.000038 & 55576.525390 &  153.0 & 0.000031 & 56059.497625 &  274.0 & 0.000033 \\ 
55097.556135 &   33.0 & 0.000033 & 55578.527532 &  153.5 & 0.000040 & 56061.500768 &  274.5 & 0.000045 \\ 
55099.559434 &   33.5 & 0.000044 & 55580.516578 &  154.0 & 0.000032 & 56063.492158 &  275.0 & 0.000039 \\ 
55101.546427 &   34.0 & 0.000033 & 55582.518639 &  154.5 & 0.000042 & 56065.494597 &  275.5 & 0.000050 \\ 
55103.549783 &   34.5 & 0.000041 & 55584.508032 &  155.0 & 0.000035 & 56067.485433 &  276.0 & 0.000035 \\ 
55105.536737 &   35.0 & 0.000032 & 55586.510306 &  155.5 & 0.000044 & 56069.487275 &  276.5 & 0.000043 \\ 
55107.539964 &   35.5 & 0.000039 & 55588.499777 &  156.0 & 0.000034 & 56071.477239 &  277.0 & 0.000033 \\ 
55109.527059 &   36.0 & 0.000030 & 55590.502251 &  156.5 & 0.000041 & 56073.478862 &  277.5 & 0.000042 \\ 
55111.530317 &   36.5 & 0.000039 & 55592.491660 &  157.0 & 0.000032 & 56075.468508 &  278.0 & 0.000035 \\ 
55113.517680 &   37.0 & 0.000099 & 55598.486774 &  158.5 & 0.000042 & 56077.469993 &  278.5 & 0.000050 \\ 
55115.520796 &   37.5 & 0.000039 & 55600.476177 &  159.0 & 0.000034 & 56079.459381 &  279.0 & 0.000035 \\ 
55117.508220 &   38.0 & 0.000030 & 55602.479483 &  159.5 & 0.000043 & 56081.460847 &  279.5 & 0.000043 \\ 
55119.511295 &   38.5 & 0.000038 & 55604.469617 &  160.0 & 0.000036 & 56083.449707 &  280.0 & 0.000033 \\ 
55121.499038 &   39.0 & 0.000030 & 55606.473528 &  160.5 & 0.000044 & 56085.451393 &  280.5 & 0.000042 \\ 
55123.501887 &   39.5 & 0.000075 & 55608.464112 &  161.0 & 0.000031 & 56087.440078 &  281.0 & 0.000035 \\ 
55125.490037 &   40.0 & 0.000034 & 55610.467828 &  161.5 & 0.000040 & 56089.441784 &  281.5 & 0.000046 \\ 
55127.493056 &   40.5 & 0.000043 & 55612.458146 &  162.0 & 0.000033 & 56091.430564 &  282.0 & 0.000033 \\ 
55129.481351 &   41.0 & 0.000036 & 55614.461226 &  162.5 & 0.000046 & 56093.432167 &  282.5 & 0.000043 \\ 
55131.484520 &   41.5 & 0.000038 & 55616.450845 &  163.0 & 0.000034 & 56095.420917 &  283.0 & 0.000033 \\ 
55133.472952 &   42.0 & 0.000030 & 55618.453568 &  163.5 & 0.000043 & 56097.422347 &  283.5 & 0.000042 \\ 
55135.476208 &   42.5 & 0.000042 & 55620.442311 &  164.0 & 0.000033 & 56099.411146 &  284.0 & 0.000033 \\ 
55137.464966 &   43.0 & 0.000031 & 55622.444868 &  164.5 & 0.000041 & 56101.412663 &  284.5 & 0.000053 \\ 
55139.468490 &   43.5 & 0.000040 & 55624.433150 &  165.0 & 0.000034 & 56103.401649 &  285.0 & 0.000038 \\ 
55141.457074 &   44.0 & 0.000033 & 55626.435852 &  165.5 & 0.000050 & 56105.402905 &  285.5 & 0.000050 \\ 
55143.460735 &   44.5 & 0.000039 & 55628.423819 &  166.0 & 0.000032 & 56107.392141 &  286.0 & 0.000031 \\ 
55145.449263 &   45.0 & 0.000032 & 55630.426498 &  166.5 & 0.000040 & 56109.393361 &  286.5 & 0.000040 \\ 
55147.453259 &   45.5 & 0.000044 & 55632.414216 &  167.0 & 0.000031 & 56111.382532 &  287.0 & 0.000035 \\ 
55149.442069 &   46.0 & 0.000033 & 55634.416749 &  167.5 & 0.000040 & 56113.383745 &  287.5 & 0.000040 \\ 
55151.446505 &   46.5 & 0.000041 & 55642.397459 &  169.5 & 0.000044 & 56115.373283 &  288.0 & 0.000034 \\ 
55153.435945 &   47.0 & 0.000030 & 55644.385264 &  170.0 & 0.000034 & 56117.374495 &  288.5 & 0.000043 \\ 
55157.430508 &   48.0 & 0.000030 & 55646.387547 &  170.5 & 0.000045 & 56119.364268 &  289.0 & 0.000035 \\ 
55159.434633 &   48.5 & 0.000039 & 55648.375525 &  171.0 & 0.000037 & 56121.365223 &  289.5 & 0.000045 \\ 
55161.423800 &   49.0 & 0.000030 & 55650.377754 &  171.5 & 0.000045 & 56131.338406 &  292.0 & 0.000036 \\ 
55163.427350 &   49.5 & 0.000039 & 55652.365963 &  172.0 & 0.000037 & 56133.339495 &  292.5 & 0.000041 \\ 
55165.416032 &   50.0 & 0.000033 & 55654.368167 &  172.5 & 0.000046 & 56135.330117 &  293.0 & 0.000031 \\ 
55167.419244 &   50.5 & 0.000042 & 55656.356517 &  173.0 & 0.000033 & 56137.331489 &  293.5 & 0.000046 \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrl}
\hline
55169.407164 &   51.0 & 0.000034 & 55658.358547 &  173.5 & 0.000042 & 56139.322264 &  294.0 & 0.000033 \\ 
55171.410303 &   51.5 & 0.000041 & 55660.347025 &  174.0 & 0.000033 & 56141.323906 &  294.5 & 0.000044 \\ 
55173.397974 &   52.0 & 0.000033 & 55662.349121 &  174.5 & 0.000042 & 56143.314520 &  295.0 & 0.000031 \\ 
55175.400890 &   52.5 & 0.000044 & 55664.337788 &  175.0 & 0.000033 & 56145.316804 &  295.5 & 0.000041 \\ 
55177.388368 &   53.0 & 0.000032 & 55666.339787 &  175.5 & 0.000043 & 56147.307774 &  296.0 & 0.000032 \\ 
55179.391514 &   53.5 & 0.000042 & 55668.328778 &  176.0 & 0.000034 & 56149.310422 &  296.5 & 0.000043 \\ 
55181.378803 &   54.0 & 0.000034 & 55670.330795 &  176.5 & 0.000043 & 56151.302356 &  297.0 & 0.000035 \\ 
55187.372196 &   55.5 & 0.000043 & 55672.320038 &  177.0 & 0.000034 & 56153.305202 &  297.5 & 0.000044 \\ 
55189.359348 &   56.0 & 0.000036 & 55674.322102 &  177.5 & 0.000042 & 56155.296463 &  298.0 & 0.000033 \\ 
55191.362355 &   56.5 & 0.000045 & 55676.311458 &  178.0 & 0.000034 & 56157.298591 &  298.5 & 0.000041 \\ 
55193.349777 &   57.0 & 0.000032 & 55680.303360 &  179.0 & 0.000035 & 56159.289274 &  299.0 & 0.000033 \\ 
55195.352680 &   57.5 & 0.000041 & 55682.305750 &  179.5 & 0.000047 & 56161.290963 &  299.5 & 0.000043 \\ 
55197.340063 &   58.0 & 0.000031 & 55684.295387 &  180.0 & 0.000037 & 56163.280874 &  300.0 & 0.000031 \\ 
55199.343088 &   58.5 & 0.000040 & 55686.298011 &  180.5 & 0.000045 & 56165.282413 &  300.5 & 0.000040 \\ 
55201.330480 &   59.0 & 0.000032 & 55688.287520 &  181.0 & 0.000038 & 56167.271809 &  301.0 & 0.000031 \\ 
55203.333399 &   59.5 & 0.000041 & 55690.290455 &  181.5 & 0.000047 & 56169.273945 &  301.5 & 0.000130 \\ 
55205.320984 &   60.0 & 0.000034 & 55692.280234 &  182.0 & 0.000033 & 56171.262525 &  302.0 & 0.000033 \\ 
55207.323917 &   60.5 & 0.000044 & 55694.283669 &  182.5 & 0.000042 & 56173.263719 &  302.5 & 0.000044 \\ 
55209.311888 &   61.0 & 0.000033 & 55696.273943 &  183.0 & 0.000033 & 56175.252947 &  303.0 & 0.000035 \\ 
55211.314487 &   61.5 & 0.000043 & 55698.277805 &  183.5 & 0.000042 & 56177.254428 &  303.5 & 0.000041 \\ 
55213.302576 &   62.0 & 0.000035 & 55700.268533 &  184.0 & 0.000034 & 56179.243284 &  304.0 & 0.000033 \\ 
55215.305074 &   62.5 & 0.000048 & 55702.272231 &  184.5 & 0.000042 & 56181.244668 &  304.5 & 0.000044 \\ 
55219.296350 &   63.5 & 0.000047 & 55704.262090 &  185.0 & 0.000033 & 56183.233607 &  305.0 & 0.000037 \\ 
55221.285018 &   64.0 & 0.000033 & 55706.264925 &  185.5 & 0.000042 & 56185.234929 &  305.5 & 0.000043 \\ 
55223.287825 &   64.5 & 0.000041 & 55708.254336 &  186.0 & 0.000035 & 56187.223971 &  306.0 & 0.000034 \\ 
55225.276585 &   65.0 & 0.000032 & 55710.256761 &  186.5 & 0.000046 & 56189.225359 &  306.5 & 0.000044 \\ 
55227.279692 &   65.5 & 0.000041 & 55712.245698 &  187.0 & 0.000033 & 56191.214417 &  307.0 & 0.000031 \\ 
55229.268686 &   66.0 & 0.000034 & 55714.248024 &  187.5 & 0.000043 & 56193.215591 &  307.5 & 0.000039 \\ 
55235.264260 &   67.5 & 0.000045 & 55716.236494 &  188.0 & 0.000035 & 56195.204825 &  308.0 & 0.000031 \\ 
55237.253192 &   68.0 & 0.000032 & 55718.238728 &  188.5 & 0.000046 & 56197.205690 &  308.5 & 0.000040 \\ 
55239.256717 &   68.5 & 0.000042 & 55720.227124 &  189.0 & 0.000046 & 56199.195170 &  309.0 & 0.000034 \\ 
55241.246221 &   69.0 & 0.000038 & 55722.229246 &  189.5 & 0.000050 & 56201.196406 &  309.5 & 0.000043 \\ 
55243.250361 &   69.5 & 0.000043 & 55724.217458 &  190.0 & 0.000036 & 56203.185915 &  310.0 & 0.000031 \\ 
55245.240527 &   70.0 & 0.000037 & 55726.219749 &  190.5 & 0.000044 & 56207.176557 &  311.0 & 0.000029 \\ 
55247.244594 &   70.5 & 0.000044 & 55728.207812 &  191.0 & 0.000033 & 56209.177577 &  311.5 & 0.000037 \\ 
55249.234706 &   71.0 & 0.000035 & 55730.210140 &  191.5 & 0.000042 & 56211.167567 &  312.0 & 0.000031 \\ 
55251.238400 &   71.5 & 0.000043 & 55732.198082 &  192.0 & 0.000033 & 56213.168593 &  312.5 & 0.000041 \\ 
55253.227752 &   72.0 & 0.000032 & 55734.200379 &  192.5 & 0.000042 & 56215.158778 &  313.0 & 0.000030 \\ 
55255.230829 &   72.5 & 0.000041 & 55736.188459 &  193.0 & 0.000035 & 56217.159927 &  313.5 & 0.000038 \\ 
55257.219477 &   73.0 & 0.000034 & 55738.190657 &  193.5 & 0.000046 & 56219.150197 &  314.0 & 0.000030 \\ 
55259.222415 &   73.5 & 0.000044 & 55740.178806 &  194.0 & 0.000032 & 56221.151474 &  314.5 & 0.000040 \\ 
55261.210550 &   74.0 & 0.000032 & 55742.181055 &  194.5 & 0.000041 & 56223.141941 &  315.0 & 0.000035 \\ 
55263.213426 &   74.5 & 0.000041 & 55744.169221 &  195.0 & 0.000032 & 56225.143267 &  315.5 & 0.000044 \\ 
55265.201148 &   75.0 & 0.000031 & 55746.171366 &  195.5 & 0.000042 & 56227.133886 &  316.0 & 0.000032 \\ 
55267.204080 &   75.5 & 0.000041 & 55748.159700 &  196.0 & 0.000035 & 56229.135305 &  316.5 & 0.000048 \\ 
55269.191507 &   76.0 & 0.000032 & 55750.161732 &  196.5 & 0.000044 & 56231.125872 &  317.0 & 0.000034 \\ 
55271.194476 &   76.5 & 0.000043 & 55752.150448 &  197.0 & 0.000035 & 56233.127682 &  317.5 & 0.000038 \\ 
55273.182051 &   77.0 & 0.000034 & 55754.152384 &  197.5 & 0.000043 & 56235.118430 &  318.0 & 0.000030 \\ 
55275.185131 &   77.5 & 0.000174 & 55756.141298 &  198.0 & 0.000032 & 56237.121001 &  318.5 & 0.000042 \\ 
55277.172334 &   78.0 & 0.000036 & 55758.143250 &  198.5 & 0.000040 & 56239.112215 &  319.0 & 0.000031 \\ 
55279.175171 &   78.5 & 0.000043 & 55760.132260 &  199.0 & 0.000032 & 56241.115092 &  319.5 & 0.000038 \\ 
55281.162554 &   79.0 & 0.000033 & 55762.134202 &  199.5 & 0.000040 & 56243.106813 &  320.0 & 0.000030 \\ 
55283.165408 &   79.5 & 0.000043 & 55764.123641 &  200.0 & 0.000034 & 56245.109411 &  320.5 & 0.000039 \\ 
55285.152874 &   80.0 & 0.000035 & 55766.125608 &  200.5 & 0.000044 & 56253.094745 &  322.5 & 0.000041 \\ 
55287.155566 &   80.5 & 0.000046 & 55768.115322 &  201.0 & 0.000031 & 56255.084364 &  323.0 & 0.000030 \\ 
55289.143373 &   81.0 & 0.000034 & 55772.107153 &  202.0 & 0.000032 & 56257.085737 &  323.5 & 0.000038 \\ 
55291.146108 &   81.5 & 0.000046 & 55774.109518 &  202.5 & 0.000041 & 56259.075134 &  324.0 & 0.000030 \\ 
55293.133768 &   82.0 & 0.000036 & 55776.099244 &  203.0 & 0.000032 & 56261.076487 &  324.5 & 0.000040 \\ 
55295.136421 &   82.5 & 0.000046 & 55778.101766 &  203.5 & 0.000045 & 56263.065713 &  325.0 & 0.000035 \\ 
55297.124204 &   83.0 & 0.000037 & 55780.091439 &  204.0 & 0.000032 & 56265.066900 &  325.5 & 0.000041 \\ 
55299.126837 &   83.5 & 0.000044 & 55782.094348 &  204.5 & 0.000040 & 56267.056190 &  326.0 & 0.000034 \\ 
55301.114990 &   84.0 & 0.000036 & 55784.084398 &  205.0 & 0.000034 & 56271.046538 &  327.0 & 0.000030 \\ 
55303.117583 &   84.5 & 0.000046 & 55786.087840 &  205.5 & 0.000044 & 56273.047809 &  327.5 & 0.000040 \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrl}
\hline
55305.105983 &   85.0 & 0.000033 & 55788.078670 &  206.0 & 0.000032 & 56275.036861 &  328.0 & 0.000033 \\ 
55307.108603 &   85.5 & 0.000042 & 55790.082255 &  206.5 & 0.000043 & 56277.038043 &  328.5 & 0.000041 \\ 
55311.099731 &   86.5 & 0.000043 & 55792.072896 &  207.0 & 0.000035 & 56279.027331 &  329.0 & 0.000032 \\ 
55313.088675 &   87.0 & 0.000035 & 55794.076000 &  207.5 & 0.000047 & 56281.028385 &  329.5 & 0.000042 \\ 
55315.091338 &   87.5 & 0.000046 & 55796.066198 &  208.0 & 0.000034 & 56283.017665 &  330.0 & 0.000030 \\ 
55317.080487 &   88.0 & 0.000033 & 55798.068644 &  208.5 & 0.000042 & 56285.018699 &  330.5 & 0.000038 \\ 
55319.083365 &   88.5 & 0.000042 & 55800.057987 &  209.0 & 0.000032 & 56287.008144 &  331.0 & 0.000030 \\ 
55321.072467 &   89.0 & 0.000033 & 55802.060154 &  209.5 & 0.000041 & 56289.009163 &  331.5 & 0.000038 \\ 
55323.075453 &   89.5 & 0.000043 & 55804.049138 &  210.0 & 0.000035 & 56290.998628 &  332.0 & 0.000032 \\ 
55325.064623 &   90.0 & 0.000035 & 55806.051221 &  210.5 & 0.000047 & 56292.999689 &  332.5 & 0.000041 \\ 
55327.067943 &   90.5 & 0.000044 & 55808.039944 &  211.0 & 0.000040 & 56294.990095 &  333.0 & 0.000030 \\ 
55329.057083 &   91.0 & 0.000034 & 55810.042031 &  211.5 & 0.000044 & 56296.990263 &  333.5 & 0.000039 \\ 
55331.060769 &   91.5 & 0.000045 & 55812.030223 &  212.0 & 0.000034 & 56298.980050 &  334.0 & 0.000030 \\ 
55333.050549 &   92.0 & 0.000039 & 55814.032629 &  212.5 & 0.000046 & 56300.981033 &  334.5 & 0.000040 \\ 
55335.054779 &   92.5 & 0.000050 & 55816.020609 &  213.0 & 0.000032 & 56302.971134 &  335.0 & 0.000035 \\ 
55339.049183 &   93.5 & 0.000043 & 55818.022972 &  213.5 & 0.000041 & 56306.962425 &  336.0 & 0.000032 \\ 
55341.038869 &   94.0 & 0.000036 & 55820.011036 &  214.0 & 0.000032 & 56308.963242 &  336.5 & 0.000042 \\ 
55343.042373 &   94.5 & 0.000047 & 55822.013380 &  214.5 & 0.000041 & 56322.929589 &  340.0 & 0.000031 \\ 
55345.031610 &   95.0 & 0.000037 & 55824.001300 &  215.0 & 0.000031 & 56324.931420 &  340.5 & 0.000040 \\ 
55347.034659 &   95.5 & 0.000046 & 55826.003629 &  215.5 & 0.000040 & 56326.922607 &  341.0 & 0.000032 \\ 
55349.023011 &   96.0 & 0.000035 & 55827.991643 &  216.0 & 0.000031 & 56328.925050 &  341.5 & 0.000041 \\ 
55351.026027 &   96.5 & 0.000043 & 55829.993790 &  216.5 & 0.000040 & 56330.916733 &  342.0 & 0.000031 \\ 
55353.013836 &   97.0 & 0.000034 & 55831.982082 &  217.0 & 0.000035 & 56332.919504 &  342.5 & 0.000040 \\ 
55355.016817 &   97.5 & 0.000044 & 55835.972505 &  218.0 & 0.000030 & 56334.911341 &  343.0 & 0.000032 \\ 
55357.004504 &   98.0 & 0.000034 & 55837.974459 &  218.5 & 0.000038 & 56336.913538 &  343.5 & 0.000043 \\ 
55359.007538 &   98.5 & 0.000044 & 55839.963105 &  219.0 & 0.000029 & 56338.904630 &  344.0 & 0.000031 \\ 
55360.994860 &   99.0 & 0.000033 & 55841.964862 &  219.5 & 0.000038 & 56340.906294 &  344.5 & 0.000039 \\ 
55362.997996 &   99.5 & 0.000043 & 55843.953786 &  220.0 & 0.000033 & 56342.896534 &  345.0 & 0.000033 \\ 
55364.985199 &  100.0 & 0.000033 & 55845.955372 &  220.5 & 0.000042 & 56344.898020 &  345.5 & 0.000041 \\ 
55366.988261 &  100.5 & 0.000043 & 55847.944754 &  221.0 & 0.000033 & 56346.887750 &  346.0 & 0.000032 \\ 
55368.975494 &  101.0 & 0.000037 & 55849.946438 &  221.5 & 0.000041 & 56348.889167 &  346.5 & 0.000043 \\ 
55370.978412 &  101.5 & 0.000050 & 55851.935849 &  222.0 & 0.000031 & 56350.878480 &  347.0 & 0.000034 \\ 
55372.965873 &  102.0 & 0.000035 & 55853.937613 &  222.5 & 0.000038 & 56352.879849 &  347.5 & 0.000042 \\ 
55374.968572 &  102.5 & 0.000043 & 55855.927280 &  223.0 & 0.000032 & 56354.868966 &  348.0 & 0.000033 \\ 
55376.956190 &  103.0 & 0.000032 & 55857.929076 &  223.5 & 0.000039 & 56356.870365 &  348.5 & 0.000041 \\ 
55378.958789 &  103.5 & 0.000040 & 55859.918999 &  224.0 & 0.000030 & 56360.860640 &  349.5 & 0.000052 \\ 
55380.946488 &  104.0 & 0.000032 & 55861.920961 &  224.5 & 0.000038 & 56362.849827 &  350.0 & 0.000034 \\ 
55382.949020 &  104.5 & 0.000041 & 55863.910856 &  225.0 & 0.000030 & 56364.851085 &  350.5 & 0.000042 \\ 
55384.936958 &  105.0 & 0.000034 & 55867.902941 &  226.0 & 0.000032 & 56366.840088 &  351.0 & 0.000036 \\ 
55386.939591 &  105.5 & 0.000044 & 55869.905302 &  226.5 & 0.000041 & 56368.841470 &  351.5 & 0.000040 \\ 
55388.927577 &  106.0 & 0.000035 & 55871.895338 &  227.0 & 0.000030 & 56370.830558 &  352.0 & 0.000033 \\ 
55390.930070 &  106.5 & 0.000041 & 55873.898184 &  227.5 & 0.000040 & 56372.831616 &  352.5 & 0.000046 \\ 
55392.918399 &  107.0 & 0.000032 & 55875.888643 &  228.0 & 0.000033 & 56374.820970 &  353.0 & 0.000031 \\ 
55394.920674 &  107.5 & 0.000047 & 55877.892085 &  228.5 & 0.000044 & 56376.821935 &  353.5 & 0.000041 \\ 
55396.909376 &  108.0 & 0.000036 & 55879.883199 &  229.0 & 0.000032 & 56378.811437 &  354.0 & 0.000032 \\ 
55398.911773 &  108.5 & 0.000048 & 55881.886531 &  229.5 & 0.000039 & 56380.812347 &  354.5 & 0.000040 \\ 
55400.900773 &  109.0 & 0.000035 & 55883.877157 &  230.0 & 0.000030 & 56382.801936 &  355.0 & 0.000032 \\ 
55402.903193 &  109.5 & 0.000044 & 55885.879983 &  230.5 & 0.000038 & 56384.802752 &  355.5 & 0.000041 \\ 
55404.892237 &  110.0 & 0.000035 & 55887.870034 &  231.0 & 0.000030 & 56386.792647 &  356.0 & 0.000033 \\ 
55406.894825 &  110.5 & 0.000042 & 55889.872404 &  231.5 & 0.000039 & 56388.793392 &  356.5 & 0.000046 \\ 
55408.884146 &  111.0 & 0.000034 & 55891.861519 &  232.0 & 0.000030 & 56390.783563 &  357.0 & 0.000035 \\ 
55410.886973 &  111.5 & 0.000044 & 55893.863745 &  232.5 & 0.000038 & 56392.784225 &  357.5 & 0.000044 \\ 
55412.876210 &  112.0 & 0.000032 & 55895.852461 &  233.0 & 0.000032 & 56394.774624 &  358.0 & 0.000035 \\ 
55414.879329 &  112.5 & 0.000040 & 55897.854572 &  233.5 & 0.000039 & 56396.775422 &  358.5 & 0.000048 \\ 
55416.868325 &  113.0 & 0.000032 & 55899.843165 &  234.0 & 0.000030 & 56398.765956 &  359.0 & 0.000037 \\ 
55418.871697 &  113.5 & 0.000041 & 55901.845351 &  234.5 & 0.000040 & 56400.766692 &  359.5 & 0.000048 \\ 
55420.861051 &  114.0 & 0.000032 & 55905.835841 &  235.5 & 0.000040 & 56402.757517 &  360.0 & 0.000039 \\ 
55422.865088 &  114.5 & 0.000041 & 55907.823876 &  236.0 & 0.000033 & 56404.758385 &  360.5 & 0.000044 \\ 
55424.854925 &  115.0 & 0.000032 & 55909.826014 &  236.5 & 0.000040 & 56406.749272 &  361.0 & 0.000035 \\ 
55426.859288 &  115.5 & 0.000042 & 55911.814247 &  237.0 & 0.000033 & 56408.750315 &  361.5 & 0.000044 \\ 
55428.849395 &  116.0 & 0.000037 & 55913.816332 &  237.5 & 0.000041 & 56410.741422 &  362.0 & 0.000036 \\ 
55430.853342 &  116.5 & 0.000044 & 55915.804584 &  238.0 & 0.000030 & 56412.742608 &  362.5 & 0.000048 \\ 
55432.842987 &  117.0 & 0.000035 & 55917.806737 &  238.5 & 0.000038 & 56420.729251 &  364.5 & 0.000047 \\ 
55434.846148 &  117.5 & 0.000043 & 55919.794872 &  239.0 & 0.000030 & 56422.721334 &  365.0 & 0.000035 \\ 
55436.835084 &  118.0 & 0.000036 & 55921.796887 &  239.5 & 0.000038 &&& \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 07289157}
 \label{Tab:KIC 07289157_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54964.709593 &   -1.0 & 0.000132 & 55428.144031 &   87.0 & 0.000159 & 55925.753742 &  181.5 & 0.001335 \\ 
54967.222224 &   -0.5 & 0.001008 & 55430.687213 &   87.5 & 0.001266 & 55928.461344 &  182.0 & 0.000210 \\ 
54969.976404 &    0.0 & 0.000132 & 55433.413934 &   88.0 & 0.000160 & 55931.021829 &  182.5 & 0.001435 \\ 
54972.490479 &    0.5 & 0.001008 & 55435.953952 &   88.5 & 0.001144 & 55933.730208 &  183.0 & 0.000192 \\ 
54975.242597 &    1.0 & 0.000156 & 55438.683856 &   89.0 & 0.000164 & 55936.290238 &  183.5 & 0.001422 \\ 
54977.758571 &    1.5 & 0.001081 & 55441.220543 &   89.5 & 0.001174 & 55938.997573 &  184.0 & 0.000189 \\ 
54980.509337 &    2.0 & 0.000153 & 55443.952702 &   90.0 & 0.000166 & 55941.558537 &  184.5 & 0.001226 \\ 
54983.028131 &    2.5 & 0.001059 & 55446.488802 &   90.5 & 0.001143 & 55944.264169 &  185.0 & 0.000195 \\ 
54985.775280 &    3.0 & 0.000131 & 55449.220747 &   91.0 & 0.000189 & 55946.826701 &  185.5 & 0.001238 \\ 
54988.295139 &    3.5 & 0.001201 & 55451.756327 &   91.5 & 0.001338 & 55949.530258 &  186.0 & 0.000246 \\ 
54991.040962 &    4.0 & 0.000140 & 55454.487884 &   92.0 & 0.000171 & 55952.095186 &  186.5 & 0.001215 \\ 
54993.561372 &    4.5 & 0.001002 & 55457.025334 &   92.5 & 0.001289 & 55957.363363 &  187.5 & 0.001242 \\ 
54996.316246 &    5.0 & 0.000100 & 55459.754764 &   93.0 & 0.000165 & 55960.063126 &  188.0 & 0.000192 \\ 
55004.096596 &    6.5 & 0.001135 & 55465.021097 &   94.0 & 0.000174 & 55962.629623 &  188.5 & 0.001302 \\ 
55006.838510 &    7.0 & 0.000136 & 55467.562292 &   94.5 & 0.001196 & 55965.329621 &  189.0 & 0.000274 \\ 
55009.362531 &    7.5 & 0.001220 & 55470.287449 &   95.0 & 0.000196 & 55967.897531 &  189.5 & 0.001320 \\ 
55012.104498 &    8.0 & 0.000153 & 55472.829501 &   95.5 & 0.001191 & 55970.594298 &  190.0 & 0.000193 \\ 
55017.370408 &    9.0 & 0.000135 & 55475.553164 &   96.0 & 0.000175 & 55973.164791 &  190.5 & 0.001227 \\ 
55019.895185 &    9.5 & 0.001047 & 55478.096508 &   96.5 & 0.001201 & 55975.860362 &  191.0 & 0.000187 \\ 
55022.635829 &   10.0 & 0.000139 & 55480.819274 &   97.0 & 0.000177 & 55978.431973 &  191.5 & 0.001177 \\ 
55025.161179 &   10.5 & 0.001198 & 55483.363312 &   97.5 & 0.001236 & 55981.126205 &  192.0 & 0.000197 \\ 
55027.901952 &   11.0 & 0.000153 & 55486.084324 &   98.0 & 0.000206 & 55983.697486 &  192.5 & 0.001289 \\ 
55030.427027 &   11.5 & 0.001056 & 55488.631195 &   98.5 & 0.001231 & 55986.391412 &  193.0 & 0.000269 \\ 
55033.166015 &   12.0 & 0.000142 & 55491.350284 &   99.0 & 0.000196 & 55988.964738 &  193.5 & 0.001410 \\ 
55035.692580 &   12.5 & 0.001051 & 55496.616497 &  100.0 & 0.000172 & 55991.657387 &  194.0 & 0.000188 \\ 
55038.433799 &   13.0 & 0.000133 & 55499.163154 &  100.5 & 0.001496 & 55999.496402 &  195.5 & 0.001258 \\ 
55040.958795 &   13.5 & 0.001198 & 55501.882005 &  101.0 & 0.000173 & 56002.188843 &  196.0 & 0.000255 \\ 
55043.699098 &   14.0 & 0.000138 & 55504.430116 &  101.5 & 0.001336 & 56004.762046 &  196.5 & 0.001366 \\ 
55046.224428 &   14.5 & 0.001078 & 55507.147662 &  102.0 & 0.000194 & 56007.454612 &  197.0 & 0.000190 \\ 
55048.964883 &   15.0 & 0.000153 & 55509.696467 &  102.5 & 0.001147 & 56010.027143 &  197.5 & 0.001204 \\ 
55051.489644 &   15.5 & 0.001057 & 55512.413687 &  103.0 & 0.000170 & 56012.720326 &  198.0 & 0.000189 \\ 
55054.230835 &   16.0 & 0.000139 & 55514.962341 &  103.5 & 0.001176 & 56017.986124 &  199.0 & 0.000228 \\ 
55059.496551 &   17.0 & 0.000139 & 55517.679366 &  104.0 & 0.000169 & 56020.558888 &  199.5 & 0.001470 \\ 
55062.020408 &   17.5 & 0.001185 & 55520.227407 &  104.5 & 0.001219 & 56023.251793 &  200.0 & 0.000206 \\ 
55064.762599 &   18.0 & 0.000157 & 55522.945043 &  105.0 & 0.000176 & 56025.824240 &  200.5 & 0.001299 \\ 
55067.286159 &   18.5 & 0.001057 & 55525.493520 &  105.5 & 0.001368 & 56028.517483 &  201.0 & 0.000205 \\ 
55070.028599 &   19.0 & 0.000138 & 55528.210659 &  106.0 & 0.000197 & 56031.090004 &  201.5 & 0.001279 \\ 
55072.551631 &   19.5 & 0.001089 & 55530.759219 &  106.5 & 0.001191 & 56033.783520 &  202.0 & 0.000212 \\ 
55075.294196 &   20.0 & 0.000136 & 55533.476799 &  107.0 & 0.000169 & 56036.355275 &  202.5 & 0.001428 \\ 
55077.816057 &   20.5 & 0.001192 & 55536.024700 &  107.5 & 0.001267 & 56039.048946 &  203.0 & 0.000231 \\ 
55080.560043 &   21.0 & 0.000157 & 55538.742365 &  108.0 & 0.000170 & 56041.621085 &  203.5 & 0.001280 \\ 
55083.083285 &   21.5 & 0.001096 & 55541.290418 &  108.5 & 0.001375 & 56044.314887 &  204.0 & 0.000203 \\ 
55085.825843 &   22.0 & 0.000156 & 55546.556294 &  109.5 & 0.001198 & 56046.886018 &  204.5 & 0.001313 \\ 
55088.342533 &   22.5 & 0.001174 & 55549.274069 &  110.0 & 0.000176 & 56049.580586 &  205.0 & 0.000213 \\ 
55091.091919 &   23.0 & 0.000137 & 55551.820312 &  110.5 & 0.001235 & 56052.151837 &  205.5 & 0.001539 \\ 
55093.614032 &   23.5 & 0.001267 & 55570.337134 &  114.0 & 0.000185 & 56054.846227 &  206.0 & 0.000230 \\ 
55096.357479 &   24.0 & 0.000143 & 55572.883228 &  114.5 & 0.001169 & 56057.416858 &  206.5 & 0.001293 \\ 
55098.878391 &   24.5 & 0.001097 & 55575.603077 &  115.0 & 0.000154 & 56060.112074 &  207.0 & 0.000208 \\ 
55101.623706 &   25.0 & 0.000164 & 55578.147506 &  115.5 & 0.001146 & 56062.682149 &  207.5 & 0.001544 \\ 
55104.144459 &   25.5 & 0.001091 & 55580.868921 &  116.0 & 0.000173 & 56065.378108 &  208.0 & 0.000210 \\ 
55106.889613 &   26.0 & 0.000147 & 55583.413421 &  116.5 & 0.001095 & 56067.948237 &  208.5 & 0.001610 \\ 
55109.409183 &   26.5 & 0.002060 & 55586.134086 &  117.0 & 0.000391 & 56070.643912 &  209.0 & 0.000231 \\ 
55112.155169 &   27.0 & 0.000142 & 55588.679601 &  117.5 & 0.001093 & 56073.213863 &  209.5 & 0.001598 \\ 
55114.677183 &   27.5 & 0.001317 & 55591.400741 &  118.0 & 0.000153 & 56075.909885 &  210.0 & 0.000208 \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
55117.421214 &   28.0 & 0.000147 & 55593.943518 &  118.5 & 0.001314 & 56081.175755 &  211.0 & 0.000210 \\ 
55119.941377 &   28.5 & 0.001110 & 55599.210320 &  119.5 & 0.001117 & 56083.744099 &  211.5 & 0.001508 \\ 
55122.687092 &   29.0 & 0.000165 & 55601.932582 &  120.0 & 0.000202 & 56086.441420 &  212.0 & 0.000233 \\ 
55125.207851 &   29.5 & 0.001165 & 55604.476498 &  120.5 & 0.001096 & 56089.009599 &  212.5 & 0.001313 \\ 
55127.953040 &   30.0 & 0.000143 & 55607.198489 &  121.0 & 0.000155 & 56091.707447 &  213.0 & 0.000218 \\
55130.473121 &   30.5 & 0.001258 & 55609.742848 &  121.5 & 0.001193 & 56094.275057 &  213.5 & 0.001362 \\ 
55133.219028 &   31.0 & 0.000145 & 55612.464431 &  122.0 & 0.000161 & 56096.973521 &  214.0 & 0.000205 \\ 
55135.739347 &   31.5 & 0.001122 & 55615.008835 &  122.5 & 0.001075 & 56099.542080 &  214.5 & 0.001359 \\ 
55138.484680 &   32.0 & 0.000163 & 55617.730588 &  123.0 & 0.000179 & 56102.239659 &  215.0 & 0.000329 \\ 
55141.006737 &   32.5 & 0.001100 & 55620.274953 &  123.5 & 0.001299 & 56104.807314 &  215.5 & 0.001474 \\ 
55143.750753 &   33.0 & 0.000144 & 55622.996341 &  124.0 & 0.000157 & 56107.505555 &  216.0 & 0.000241 \\ 
55146.274082 &   33.5 & 0.001133 & 55625.541256 &  124.5 & 0.001125 & 56110.074373 &  216.5 & 0.001410 \\ 
55149.016762 &   34.0 & 0.000146 & 55628.262097 &  125.0 & 0.000158 & 56112.771296 &  217.0 & 0.000212 \\ 
55151.541642 &   34.5 & 0.001289 & 55630.808080 &  125.5 & 0.001214 & 56115.340650 &  217.5 & 0.001658 \\ 
55154.281999 &   35.0 & 0.000148 & 55633.528302 &  126.0 & 0.000182 & 56118.037151 &  218.0 & 0.000217 \\ 
55156.811460 &   35.5 & 0.001257 & 55644.060092 &  128.0 & 0.000166 & 56120.607489 &  218.5 & 0.001511 \\ 
55159.548620 &   36.0 & 0.000160 & 55649.326260 &  129.0 & 0.000173 & 56131.144939 &  220.5 & 0.001384 \\ 
55162.078732 &   36.5 & 0.001076 & 55651.880957 &  129.5 & 0.001152 & 56133.835378 &  221.0 & 0.000211 \\ 
55164.815416 &   37.0 & 0.000143 & 55654.592792 &  130.0 & 0.000187 & 56136.412809 &  221.5 & 0.001299 \\ 
55167.347727 &   37.5 & 0.001059 & 55657.150911 &  130.5 & 0.001246 & 56141.682996 &  222.5 & 0.001310 \\ 
55170.082274 &   38.0 & 0.000140 & 55659.860630 &  131.0 & 0.000170 & 56144.368696 &  223.0 & 0.000237 \\ 
55172.616366 &   38.5 & 0.001103 & 55662.418690 &  131.5 & 0.001324 & 56146.952214 &  223.5 & 0.001630 \\ 
55175.350282 &   39.0 & 0.000146 & 55665.129231 &  132.0 & 0.000168 & 56149.636823 &  224.0 & 0.000217 \\ 
55177.885184 &   39.5 & 0.001084 & 55667.686566 &  132.5 & 0.001206 & 56152.220362 &  224.5 & 0.001469 \\ 
55180.619325 &   40.0 & 0.000147 & 55670.398443 &  133.0 & 0.000172 & 56154.905975 &  225.0 & 0.000218 \\ 
55185.889131 &   41.0 & 0.000152 & 55672.954297 &  133.5 & 0.001229 & 56157.487327 &  225.5 & 0.001531 \\ 
55188.419351 &   41.5 & 0.001206 & 55675.668311 &  134.0 & 0.000174 & 56160.175153 &  226.0 & 0.000222 \\ 
55191.159046 &   42.0 & 0.000150 & 55680.938254 &  135.0 & 0.000180 & 56162.754461 &  226.5 & 0.001399 \\ 
55193.686970 &   42.5 & 0.001010 & 55683.487931 &  135.5 & 0.001351 & 56165.445362 &  227.0 & 0.000222 \\ 
55196.428516 &   43.0 & 0.000153 & 55686.207278 &  136.0 & 0.000200 & 56168.021207 &  227.5 & 0.001457 \\ 
55198.953541 &   43.5 & 0.001043 & 55688.755229 &  136.5 & 0.001196 & 56170.714746 &  228.0 & 0.000231 \\ 
55201.697418 &   44.0 & 0.000135 & 55691.475522 &  137.0 & 0.000201 & 56173.288367 &  228.5 & 0.001431 \\ 
55204.221561 &   44.5 & 0.001193 & 55694.023825 &  137.5 & 0.001252 & 56175.983891 &  229.0 & 0.000262 \\ 
55206.965187 &   45.0 & 0.000138 & 55696.743146 &  138.0 & 0.000182 & 56178.555814 &  229.5 & 0.001509 \\ 
55209.489362 &   45.5 & 0.001151 & 55699.292030 &  138.5 & 0.001192 & 56181.251200 &  230.0 & 0.000304 \\ 
55212.232252 &   46.0 & 0.000161 & 55702.009907 &  139.0 & 0.000181 & 56183.823858 &  230.5 & 0.001404 \\ 
55214.757347 &   46.5 & 0.001144 & 55704.560181 &  139.5 & 0.001250 & 56186.518291 &  231.0 & 0.000228 \\ 
55217.498826 &   47.0 & 0.000154 & 55709.827769 &  140.5 & 0.001317 & 56189.092672 &  231.5 & 0.001388 \\ 
55220.026163 &   47.5 & 0.000994 & 55712.542602 &  141.0 & 0.000207 & 56191.785033 &  232.0 & 0.000231 \\ 
55222.765262 &   48.0 & 0.000140 & 55715.096098 &  141.5 & 0.001226 & 56194.360309 &  232.5 & 0.001395 \\ 
55225.294298 &   48.5 & 0.001051 & 55717.808358 &  142.0 & 0.000180 & 56197.051467 &  233.0 & 0.000256 \\ 
55228.031505 &   49.0 & 0.000135 & 55720.363851 &  142.5 & 0.001296 & 56199.629075 &  233.5 & 0.001405 \\ 
55235.829592 &   50.5 & 0.001055 & 55723.074366 &  143.0 & 0.000182 & 56202.317118 &  234.0 & 0.000257 \\ 
55238.563300 &   51.0 & 0.000156 & 55725.631213 &  143.5 & 0.001203 & 56207.582655 &  235.0 & 0.000239 \\ 
55241.097704 &   51.5 & 0.001110 & 55728.340273 &  144.0 & 0.000203 & 56210.164290 &  235.5 & 0.001613 \\ 
55243.829399 &   52.0 & 0.000136 & 55730.897572 &  144.5 & 0.001579 & 56212.848067 &  236.0 & 0.000251 \\ 
55246.363653 &   52.5 & 0.001004 & 55733.605737 &  145.0 & 0.000177 & 56215.431014 &  236.5 & 0.001478 \\ 
55249.094870 &   53.0 & 0.000135 & 55736.162978 &  145.5 & 0.001363 & 56218.114735 &  237.0 & 0.000260 \\ 
55251.630477 &   53.5 & 0.000988 & 55738.871334 &  146.0 & 0.000182 & 56220.698151 &  237.5 & 0.001476 \\ 
55254.360707 &   54.0 & 0.000152 & 55741.430915 &  146.5 & 0.001220 & 56223.380376 &  238.0 & 0.000246 \\ 
55256.896579 &   54.5 & 0.001097 & 55744.137148 &  147.0 & 0.000202 & 56225.963837 &  238.5 & 0.001643 \\ 
55259.626563 &   55.0 & 0.000137 & 55746.696761 &  147.5 & 0.001286 & 56228.645999 &  239.0 & 0.000238 \\ 
55262.162666 &   55.5 & 0.001175 & 55749.402870 &  148.0 & 0.000182 & 56231.230610 &  239.5 & 0.001693 \\ 
55264.892164 &   56.0 & 0.000139 & 55751.963255 &  148.5 & 0.001396 & 56233.911365 &  240.0 & 0.000264 \\ 
55267.429021 &   56.5 & 0.000994 & 55754.668668 &  149.0 & 0.000185 & 56236.496448 &  240.5 & 0.001420 \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
55270.157968 &   57.0 & 0.000153 & 55757.229420 &  149.5 & 0.001322 & 56239.177426 &  241.0 & 0.000245 \\ 
55272.694898 &   57.5 & 0.001008 & 55759.934617 &  150.0 & 0.000210 & 56241.762604 &  241.5 & 0.001525 \\ 
55277.960568 &   58.5 & 0.001430 & 55762.494823 &  150.5 & 0.001242 & 56244.443008 &  242.0 & 0.000240 \\ 
55280.689576 &   59.0 & 0.000151 & 55765.200290 &  151.0 & 0.000189 & 56252.294868 &  243.5 & 0.001578 \\ 
55283.226144 &   59.5 & 0.001126 & 55767.761026 &  151.5 & 0.001416 & 56254.974160 &  244.0 & 0.000261 \\ 
55285.955305 &   60.0 & 0.000157 & 55773.026248 &  152.5 & 0.001414 & 56257.560129 &  244.5 & 0.001458 \\ 
55288.491887 &   60.5 & 0.001129 & 55775.731434 &  153.0 & 0.000207 & 56260.240017 &  245.0 & 0.000238 \\ 
55291.221120 &   61.0 & 0.000178 & 55778.292228 &  153.5 & 0.001212 & 56262.825469 &  245.5 & 0.001497 \\ 
55293.757348 &   61.5 & 0.001231 & 55780.997337 &  154.0 & 0.000210 & 56265.505541 &  246.0 & 0.000240 \\ 
55296.486919 &   62.0 & 0.000151 & 55783.557653 &  154.5 & 0.001360 & 56268.091566 &  246.5 & 0.001634 \\ 
55299.023473 &   62.5 & 0.001144 & 55786.263208 &  155.0 & 0.000189 & 56270.771667 &  247.0 & 0.000265 \\ 
55301.752695 &   63.0 & 0.000185 & 55788.822953 &  155.5 & 0.001299 & 56273.357307 &  247.5 & 0.001482 \\ 
55304.288617 &   63.5 & 0.001140 & 55791.528829 &  156.0 & 0.000191 & 56276.036872 &  248.0 & 0.000249 \\ 
55307.018561 &   64.0 & 0.000174 & 55794.089108 &  156.5 & 0.001297 & 56278.622621 &  248.5 & 0.001489 \\ 
55309.554185 &   64.5 & 0.001294 & 55796.794582 &  157.0 & 0.000354 & 56281.303030 &  249.0 & 0.000235 \\ 
55312.284163 &   65.0 & 0.000153 & 55799.354589 &  157.5 & 0.001254 & 56283.886328 &  249.5 & 0.001526 \\ 
55314.820105 &   65.5 & 0.001131 & 55802.060482 &  158.0 & 0.000187 & 56286.568785 &  250.0 & 0.000248 \\ 
55317.550039 &   66.0 & 0.000155 & 55804.619547 &  158.5 & 0.001482 & 56289.152811 &  250.5 & 0.001502 \\ 
55320.085205 &   66.5 & 0.001324 & 55807.326219 &  159.0 & 0.000186 & 56291.834345 &  251.0 & 0.000269 \\ 
55322.815991 &   67.0 & 0.000292 & 55809.885468 &  159.5 & 0.001269 & 56294.419127 &  251.5 & 0.001451 \\ 
55325.349769 &   67.5 & 0.001210 & 55812.592314 &  160.0 & 0.000213 & 56297.100010 &  252.0 & 0.000243 \\ 
55328.081759 &   68.0 & 0.000157 & 55815.150152 &  160.5 & 0.001311 & 56299.683967 &  252.5 & 0.001593 \\ 
55330.615227 &   68.5 & 0.001170 & 55817.857941 &  161.0 & 0.000194 & 56302.365985 &  253.0 & 0.000243 \\ 
55333.347741 &   69.0 & 0.000155 & 55820.414746 &  161.5 & 0.001356 & 56307.631855 &  254.0 & 0.000243 \\ 
55335.880560 &   69.5 & 0.001128 & 55823.123660 &  162.0 & 0.000187 & 56323.429513 &  257.0 & 0.000230 \\ 
55338.613601 &   70.0 & 0.000182 & 55825.681085 &  162.5 & 0.001285 & 56326.010609 &  257.5 & 0.001317 \\ 
55341.146071 &   70.5 & 0.001303 & 55828.389414 &  163.0 & 0.000193 & 56328.695082 &  258.0 & 0.000249 \\ 
55343.879431 &   71.0 & 0.000162 & 55830.947071 &  163.5 & 0.001262 & 56331.276705 &  258.5 & 0.001522 \\ 
55346.411550 &   71.5 & 0.001154 & 55836.211360 &  164.5 & 0.001488 & 56333.961175 &  259.0 & 0.000221 \\ 
55349.145388 &   72.0 & 0.000157 & 55838.921220 &  165.0 & 0.000195 & 56336.542941 &  259.5 & 0.001406 \\ 
55351.677155 &   72.5 & 0.001166 & 55841.478105 &  165.5 & 0.001379 & 56339.227300 &  260.0 & 0.000224 \\ 
55354.411134 &   73.0 & 0.000164 & 55844.187422 &  166.0 & 0.000197 & 56341.808304 &  260.5 & 0.001363 \\ 
55356.943261 &   73.5 & 0.001306 & 55846.743097 &  166.5 & 0.001306 & 56344.493261 &  261.0 & 0.000251 \\ 
55359.677140 &   74.0 & 0.000181 & 55849.453237 &  167.0 & 0.000220 & 56347.074033 &  261.5 & 0.001315 \\ 
55362.208986 &   74.5 & 0.001147 & 55852.008423 &  167.5 & 0.001458 & 56349.759021 &  262.0 & 0.000223 \\ 
55364.942777 &   75.0 & 0.000162 & 55854.719601 &  168.0 & 0.000202 & 56352.340540 &  262.5 & 0.001520 \\ 
55367.474808 &   75.5 & 0.001158 & 55857.274410 &  168.5 & 0.001454 & 56355.025064 &  263.0 & 0.000218 \\ 
55370.209136 &   76.0 & 0.000162 & 55859.985180 &  169.0 & 0.000196 & 56357.607760 &  263.5 & 0.001495 \\ 
55372.741533 &   76.5 & 0.001103 & 55862.541038 &  169.5 & 0.001343 & 56360.291120 &  264.0 & 0.000231 \\ 
55375.475037 &   77.0 & 0.000174 & 55865.250954 &  170.0 & 0.000460 & 56362.872849 &  264.5 & 0.001272 \\ 
55378.007368 &   77.5 & 0.001247 & 55867.807014 &  170.5 & 0.001332 & 56365.556918 &  265.0 & 0.000243 \\ 
55380.741139 &   78.0 & 0.000161 & 55870.516982 &  171.0 & 0.000230 & 56368.141013 &  265.5 & 0.001403 \\ 
55383.273903 &   78.5 & 0.001106 & 55873.074669 &  171.5 & 0.001403 & 56370.822817 &  266.0 & 0.000220 \\ 
55386.006875 &   79.0 & 0.000180 & 55875.782807 &  172.0 & 0.000196 & 56373.410036 &  266.5 & 0.001315 \\ 
55388.541097 &   79.5 & 0.001145 & 55878.342139 &  172.5 & 0.001462 & 56378.678159 &  267.5 & 0.001413 \\ 
55391.272678 &   80.0 & 0.000176 & 55881.048831 &  173.0 & 0.000196 & 56381.354995 &  268.0 & 0.000238 \\ 
55393.809008 &   80.5 & 0.001103 & 55883.609992 &  173.5 & 0.001329 & 56383.948574 &  268.5 & 0.001553 \\ 
55396.538650 &   81.0 & 0.000179 & 55886.314917 &  174.0 & 0.000217 & 56386.621907 &  269.0 & 0.000226 \\ 
55399.077229 &   81.5 & 0.001229 & 55891.581070 &  175.0 & 0.000226 & 56389.217424 &  269.5 & 0.001332 \\ 
55401.804758 &   82.0 & 0.000154 & 55894.146556 &  175.5 & 0.001286 & 56394.485734 &  270.5 & 0.001445 \\ 
55404.345016 &   82.5 & 0.001275 & 55899.416943 &  176.5 & 0.001368 & 56397.158618 &  271.0 & 0.000240 \\ 
55407.070994 &   83.0 & 0.000158 & 55902.114927 &  177.0 & 0.000194 & 56399.753722 &  271.5 & 0.001507 \\ 
55409.614639 &   83.5 & 0.001105 & 55907.383244 &  178.0 & 0.000202 & 56402.428391 &  272.0 & 0.000251 \\ 
55412.337736 &   84.0 & 0.000172 & 55909.953828 &  178.5 & 0.001394 & 56405.022043 &  272.5 & 0.001503 \\ 
55414.883210 &   84.5 & 0.001159 & 55912.652471 &  179.0 & 0.000227 & 56407.698261 &  273.0 & 0.000264 \\ 
55417.605767 &   85.0 & 0.000185 & 55915.220912 &  179.5 & 0.001341 & 56410.287144 &  273.5 & 0.001791 \\ 
55420.151547 &   85.5 & 0.001138 & 55917.922202 &  180.0 & 0.000230 & 56412.967658 &  274.0 & 0.000274 \\ 
55422.874882 &   86.0 & 0.000157 & 55920.488033 &  180.5 & 0.001348 & 56423.504950 &  276.0 & 0.000262 \\ 
55425.419729 &   86.5 & 0.001183 & 55923.192063 &  181.0 & 0.000229 &              &        &          \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 07812175}
 \label{Tab:KIC 07812175_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
55749.941579 &   42.0 & 0.000097 & 55963.494896 &   54.0 & 0.000072 & 56184.357181 &   66.5 & 0.000469 \\ 
55757.348342 &   42.5 & 0.000486 & 55970.865112 &   54.5 & 0.000405 & 56194.834144 &   67.0 & 0.000085 \\ 
55767.737873 &   43.0 & 0.000076 & 55981.281063 &   55.0 & 0.000070 & 56202.153194 &   67.5 & 0.000487 \\ 
55775.131187 &   43.5 & 0.000471 & 55988.662911 &   55.5 & 0.000603 & 56212.624796 &   68.0 & 0.000193 \\ 
55785.535592 &   44.0 & 0.000074 & 55999.073257 &   56.0 & 0.000099 & 56219.951403 &   68.5 & 0.001116 \\ 
55792.921032 &   44.5 & 0.000459 & 56006.456895 &   56.5 & 0.000321 & 56230.412406 &   69.0 & 0.000237 \\ 
55803.338739 &   45.0 & 0.000095 & 56016.864697 &   57.0 & 0.000535 & 56255.555128 &   70.5 & 0.001053 \\ 
55810.707596 &   45.5 & 0.000414 & 56024.253296 &   57.5 & 0.002123 & 56265.985177 &   71.0 & 0.000259 \\ 
55821.139353 &   46.0 & 0.000082 & 56034.659127 &   58.0 & 0.000476 & 56273.339481 &   71.5 & 0.001220 \\ 
55828.495719 &   46.5 & 0.000441 & 56042.042696 &   58.5 & 0.002244 & 56283.774448 &   72.0 & 0.000240 \\ 
55838.939890 &   47.0 & 0.000221 & 56052.454537 &   59.0 & 0.000533 & 56291.138019 &   72.5 & 0.001343 \\ 
55846.279139 &   47.5 & 0.000806 & 56059.830499 &   59.5 & 0.003039 & 56301.565996 &   73.0 & 0.000225 \\ 
55856.740781 &   48.0 & 0.000216 & 56070.253475 &   60.0 & 0.000636 & 56308.930524 &   73.5 & 0.000359 \\ 
55864.080544 &   48.5 & 0.001049 & 56077.620452 &   60.5 & 0.002602 & 56326.722852 &   74.5 & 0.000351 \\ 
55874.538552 &   49.0 & 0.000233 & 56088.056562 &   61.0 & 0.000563 & 56337.149844 &   75.0 & 0.000069 \\ 
55881.872017 &   49.5 & 0.001209 & 56095.405735 &   61.5 & 0.002557 & 56344.516391 &   75.5 & 0.000300 \\ 
55892.333154 &   50.0 & 0.000269 & 56105.857679 &   62.0 & 0.000558 & 56354.947403 &   76.0 & 0.000064 \\ 
55899.665250 &   50.5 & 0.001071 & 56113.195716 &   62.5 & 0.000430 & 56362.303926 &   76.5 & 0.000465 \\ 
55910.127233 &   51.0 & 0.000242 & 56130.980144 &   63.5 & 0.000379 & 56372.745871 &   77.0 & 0.000063 \\ 
55917.471921 &   51.5 & 0.001888 & 56141.454624 &   64.0 & 0.000078 & 56380.091695 &   77.5 & 0.000291 \\ 
55927.918349 &   52.0 & 0.000233 & 56148.772370 &   64.5 & 0.000475 & 56390.546572 &   78.0 & 0.000065 \\ 
55935.262852 &   52.5 & 0.000275 & 56159.249860 &   65.0 & 0.000078 & 56397.878008 &   78.5 & 0.002958 \\ 
55945.704578 &   53.0 & 0.000074 & 56166.564274 &   65.5 & 0.000386 & 56408.346760 &   79.0 & 0.000560 \\ 
55953.066208 &   53.5 & 0.000449 & 56177.041662 &   66.0 & 0.000093 &&& \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 08023317}
 \label{Tab:KIC 08023317_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54957.481039 &   -1.5 & 0.004864 & 55438.275599 &   27.5 & 0.005723 & 55919.065074 &   56.5 & 0.008751 \\ 
54963.158283 &   -1.0 & 0.000657 & 55443.943368 &   28.0 & 0.000363 & 55924.734286 &   57.0 & 0.000329 \\ 
54979.735488 &    0.0 & 0.000483 & 55454.848437 &   28.5 & 0.008557 & 55941.312919 &   58.0 & 0.000346 \\ 
54990.646340 &    0.5 & 0.005723 & 55460.523121 &   29.0 & 0.000362 & 55952.225768 &   58.5 & 0.011009 \\ 
54996.312016 &    1.0 & 0.000476 & 55471.431640 &   29.5 & 0.008218 & 55957.891019 &   59.0 & 0.000350 \\ 
55007.226717 &    1.5 & 0.006334 & 55477.103292 &   30.0 & 0.000343 & 55968.802452 &   59.5 & 0.007464 \\ 
55012.889017 &    2.0 & 0.000446 & 55488.008317 &   30.5 & 0.004271 & 55974.470044 &   60.0 & 0.000351 \\ 
55023.805337 &    2.5 & 0.007208 & 55504.588103 &   31.5 & 0.005888 & 55985.380551 &   60.5 & 0.010664 \\ 
55029.465517 &    3.0 & 0.000429 & 55510.263108 &   32.0 & 0.000327 & 55991.049106 &   61.0 & 0.000348 \\ 
55040.386336 &    3.5 & 0.005637 & 55521.163567 &   32.5 & 0.007138 & 56001.957595 &   61.5 & 0.007506 \\ 
55046.044017 &    4.0 & 0.000428 & 55526.843208 &   33.0 & 0.000330 & 56007.627928 &   62.0 & 0.000351 \\ 
55056.961520 &    4.5 & 0.007371 & 55537.741007 &   33.5 & 0.004247 & 56018.535295 &   62.5 & 0.007512 \\ 
55062.624482 &    5.0 & 0.000394 & 55543.423250 &   34.0 & 0.000326 & 56024.206950 &   63.0 & 0.000364 \\ 
55073.535058 &    5.5 & 0.004881 & 55570.904480 &   35.5 & 0.005451 & 56035.117721 &   63.5 & 0.005536 \\ 
55079.202423 &    6.0 & 0.000444 & 55576.580449 &   36.0 & 0.000347 & 56040.786267 &   64.0 & 0.000406 \\ 
55090.113963 &    6.5 & 0.008408 & 55587.485614 &   36.5 & 0.007836 & 56051.692989 &   64.5 & 0.009160 \\ 
55095.786785 &    7.0 & 0.000355 & 55593.157418 &   37.0 & 0.000345 & 56057.366071 &   65.0 & 0.000354 \\ 
55106.689719 &    7.5 & 0.005465 & 55604.062571 &   37.5 & 0.007343 & 56068.272800 &   65.5 & 0.007035 \\ 
55112.367385 &    8.0 & 0.000367 & 55609.734101 &   38.0 & 0.000341 & 56073.945591 &   66.0 & 0.000374 \\ 
55123.266507 &    8.5 & 0.007988 & 55620.648239 &   38.5 & 0.008292 & 56084.849998 &   66.5 & 0.007573 \\ 
55128.947077 &    9.0 & 0.000359 & 55626.309493 &   39.0 & 0.000345 & 56090.525492 &   67.0 & 0.000366 \\ 
55139.849036 &    9.5 & 0.006096 & 55642.887217 &   40.0 & 0.000344 & 56118.010828 &   68.5 & 0.009468 \\ 
55145.527153 &   10.0 & 0.000357 & 55653.801692 &   40.5 & 0.007759 & 56134.584409 &   69.5 & 0.009294 \\ 
55162.106063 &   11.0 & 0.000360 & 55659.466322 &   41.0 & 0.000343 & 56140.265744 &   70.0 & 0.000372 \\ 
55173.013238 &   11.5 & 0.006315 & 55670.377522 &   41.5 & 0.008425 & 56151.162291 &   70.5 & 0.005735 \\ 
55178.684850 &   12.0 & 0.000346 & 55676.046307 &   42.0 & 0.000346 & 56156.845581 &   71.0 & 0.000389 \\ 
55189.595226 &   12.5 & 0.006338 & 55686.954996 &   42.5 & 0.007012 & 56167.740271 &   71.5 & 0.008650 \\ 
55195.263390 &   13.0 & 0.000380 & 55692.627681 &   43.0 & 0.000345 & 56173.424274 &   72.0 & 0.000381 \\ 
55211.842421 &   14.0 & 0.000380 & 55703.530522 &   43.5 & 0.007210 & 56184.320573 &   72.5 & 0.007940 \\ 
55222.745060 &   14.5 & 0.007161 & 55709.208745 &   44.0 & 0.000353 & 56190.002566 &   73.0 & 0.000376 \\ 
55228.420428 &   15.0 & 0.000364 & 55720.109439 &   44.5 & 0.004852 & 56200.898136 &   73.5 & 0.008476 \\ 
55239.330302 &   15.5 & 0.009014 & 55725.789237 &   45.0 & 0.000348 & 56206.581431 &   74.0 & 0.000680 \\ 
55244.998533 &   16.0 & 0.000373 & 55736.691345 &   45.5 & 0.008682 & 56217.488623 &   74.5 & 0.009445 \\ 
55255.907944 &   16.5 & 0.006648 & 55742.369592 &   46.0 & 0.000368 & 56223.155561 &   75.0 & 0.000366 \\ 
55261.577101 &   17.0 & 0.000375 & 55753.273202 &   46.5 & 0.008420 & 56234.063821 &   75.5 & 0.010522 \\ 
55272.483288 &   17.5 & 0.005825 & 55758.949237 &   47.0 & 0.000362 & 56239.731504 &   76.0 & 0.000393 \\ 
55278.155506 &   18.0 & 0.000366 & 55769.827674 &   47.5 & 0.008508 & 56256.309674 &   77.0 & 0.000351 \\ 
55289.067358 &   18.5 & 0.008480 & 55775.528335 &   48.0 & 0.000359 & 56267.221811 &   77.5 & 0.013829 \\ 
55294.733792 &   19.0 & 0.000380 & 55786.448592 &   48.5 & 0.009252 & 56272.888721 &   78.0 & 0.000357 \\ 
55305.643953 &   19.5 & 0.008893 & 55792.107196 &   49.0 & 0.000366 & 56283.789721 &   78.5 & 0.007532 \\ 
55311.312393 &   20.0 & 0.000420 & 55808.685892 &   50.0 & 0.000361 & 56289.469261 &   79.0 & 0.000364 \\ 
55322.222343 &   20.5 & 0.005695 & 55819.585934 &   50.5 & 0.005238 & 56300.373224 &   79.5 & 0.010821 \\ 
55327.891045 &   21.0 & 0.000364 & 55825.264396 &   51.0 & 0.000358 & 56306.052022 &   80.0 & 0.000428 \\ 
55338.803137 &   21.5 & 0.005281 & 55836.168156 &   51.5 & 0.008466 & 56322.631580 &   81.0 & 0.000400 \\ 
55344.469179 &   22.0 & 0.000367 & 55841.842568 &   52.0 & 0.000334 & 56339.212519 &   82.0 & 0.000433 \\ 
55355.382042 &   22.5 & 0.006197 & 55852.743217 &   52.5 & 0.008260 & 56350.126316 &   82.5 & 0.010741 \\ 
55361.047751 &   23.0 & 0.000372 & 55858.421038 &   53.0 & 0.000330 & 56355.792119 &   83.0 & 0.000401 \\ 
55377.626687 &   24.0 & 0.000369 & 55869.325089 &   53.5 & 0.007744 & 56366.682411 &   83.5 & 0.009246 \\ 
55388.537765 &   24.5 & 0.007827 & 55874.999224 &   54.0 & 0.000335 & 56372.371163 &   84.0 & 0.000431 \\ 
55394.205474 &   25.0 & 0.000368 & 55885.904695 &   54.5 & 0.006110 & 56388.950337 &   85.0 & 0.000399 \\ 
55405.115258 &   25.5 & 0.009770 & 55891.577465 &   55.0 & 0.000335 & 56399.846617 &   85.5 & 0.007932 \\ 
55410.784625 &   26.0 & 0.000376 & 55902.488453 &   55.5 & 0.010414 & 56405.528590 &   86.0 & 0.000454 \\ 
55421.695571 &   26.5 & 0.005869 & 55908.155799 &   56.0 & 0.000327 & 56422.107664 &   87.0 & 0.000445 \\ 
55427.364175 &   27.0 & 0.000367 &&&&& \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 08210721}
 \label{Tab:KIC 08210721_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54971.154947 &    0.0 & 0.000086 & 55437.837056 &   20.5 & 0.002469 & 55923.412250 &   42.0 & 0.000083 \\ 
54984.387903 &    0.5 & 0.003046 & 55447.317490 &   21.0 & 0.000089 & 55946.082371 &   43.0 & 0.000096 \\ 
54993.828520 &    1.0 & 0.000078 & 55470.003141 &   22.0 & 0.000091 & 55968.754474 &   44.0 & 0.000091 \\ 
55007.043799 &    1.5 & 0.001685 & 55483.178695 &   22.5 & 0.001799 & 55981.960914 &   44.5 & 0.002498 \\ 
55029.709993 &    2.5 & 0.002147 & 55492.679349 &   23.0 & 0.000096 & 55991.423291 &   45.0 & 0.000098 \\ 
55039.174277 &    3.0 & 0.000083 & 55505.858853 &   23.5 & 0.003050 & 56004.628906 &   45.5 & 0.003112 \\ 
55052.375729 &    3.5 & 0.002085 & 55515.348587 &   24.0 & 0.000087 & 56014.093594 &   46.0 & 0.000090 \\ 
55061.845427 &    4.0 & 0.000086 & 55528.547986 &   24.5 & 0.002048 & 56027.303010 &   46.5 & 0.001820 \\ 
55075.052388 &    4.5 & 0.001766 & 55538.015354 &   25.0 & 0.000093 & 56036.762564 &   47.0 & 0.000081 \\ 
55084.518447 &    5.0 & 0.000082 & 55551.225341 &   25.5 & 0.002058 & 56059.428452 &   48.0 & 0.000084 \\ 
55097.711392 &    5.5 & 0.002958 & 55573.914365 &   26.5 & 0.003050 & 56072.658682 &   48.5 & 0.002012 \\ 
55107.190174 &    6.0 & 0.000087 & 55583.343412 &   27.0 & 0.000098 & 56082.095504 &   49.0 & 0.000078 \\ 
55120.374220 &    6.5 & 0.002377 & 55606.010766 &   28.0 & 0.000092 & 56095.340466 &   49.5 & 0.002166 \\ 
55129.861003 &    7.0 & 0.000096 & 55619.268538 &   28.5 & 0.001839 & 56104.763486 &   50.0 & 0.000075 \\ 
55143.048248 &    7.5 & 0.002852 & 55628.678664 &   29.0 & 0.000102 & 56118.039355 &   50.5 & 0.002159 \\ 
55152.533884 &    8.0 & 0.000084 & 55641.943571 &   29.5 & 0.001883 & 56140.717626 &   51.5 & 0.001876 \\ 
55165.713682 &    8.5 & 0.002530 & 55651.347575 &   30.0 & 0.000087 & 56150.107740 &   52.0 & 0.000079 \\ 
55175.203320 &    9.0 & 0.000093 & 55664.618634 &   30.5 & 0.002019 & 56172.790893 &   53.0 & 0.000080 \\ 
55188.392659 &    9.5 & 0.002312 & 55674.018569 &   31.0 & 0.000080 & 56186.073388 &   53.5 & 0.002273 \\ 
55197.874362 &   10.0 & 0.000091 & 55687.280191 &   31.5 & 0.001902 & 56195.481748 &   54.0 & 0.000081 \\ 
55211.057624 &   10.5 & 0.002089 & 55696.687972 &   32.0 & 0.000090 & 56208.742332 &   54.5 & 0.002439 \\ 
55220.543505 &   11.0 & 0.000112 & 55709.960489 &   32.5 & 0.001859 & 56218.177621 &   55.0 & 0.000089 \\ 
55243.211450 &   12.0 & 0.000094 & 55719.360954 &   33.0 & 0.000079 & 56231.403304 &   55.5 & 0.002333 \\ 
55256.410192 &   12.5 & 0.002347 & 55732.621634 &   33.5 & 0.001769 & 56240.872446 &   56.0 & 0.000085 \\ 
55265.879662 &   13.0 & 0.000094 & 55742.031670 &   34.0 & 0.000133 & 56263.555364 &   57.0 & 0.000096 \\ 
55279.085037 &   13.5 & 0.001992 & 55764.705601 &   35.0 & 0.000079 & 56276.746620 &   57.5 & 0.002460 \\ 
55288.546543 &   14.0 & 0.000083 & 55777.954212 &   35.5 & 0.001584 & 56286.232171 &   58.0 & 0.000084 \\ 
55301.773487 &   14.5 & 0.002285 & 55787.376890 &   36.0 & 0.000086 & 56299.440545 &   58.5 & 0.002380 \\ 
55311.211603 &   15.0 & 0.000087 & 55800.620088 &   36.5 & 0.001324 & 56308.899041 &   59.0 & 0.000098 \\ 
55324.457357 &   15.5 & 0.001867 & 55810.050871 &   37.0 & 0.000080 & 56322.123354 &   59.5 & 0.003838 \\ 
55333.881999 &   16.0 & 0.000079 & 55823.292343 &   37.5 & 0.001899 & 56331.561457 &   60.0 & 0.000274 \\ 
55347.140194 &   16.5 & 0.001709 & 55832.722045 &   38.0 & 0.000083 & 56344.800176 &   60.5 & 0.002496 \\ 
55356.555492 &   17.0 & 0.000082 & 55845.951652 &   38.5 & 0.001810 & 56354.230032 &   61.0 & 0.000090 \\ 
55369.825645 &   17.5 & 0.002121 & 55855.395590 &   39.0 & 0.000086 & 56367.485073 &   61.5 & 0.002288 \\ 
55379.236888 &   18.0 & 0.000088 & 55868.619602 &   39.5 & 0.002814 & 56376.895977 &   62.0 & 0.000089 \\ 
55392.497266 &   18.5 & 0.002466 & 55878.067696 &   40.0 & 0.000084 & 56399.561343 &   63.0 & 0.000088 \\ 
55401.929064 &   19.0 & 0.000081 & 55900.738824 &   41.0 & 0.000091 & 56412.852063 &   63.5 & 0.001629 \\ 
55415.166650 &   19.5 & 0.002569 & 55913.951115 &   41.5 & 0.002207 & 56422.230004 &   64.0 & 0.000082 \\ 
55424.624417 &   20.0 & 0.000082 &&&&& \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 08938628}
 \label{Tab:KIC 08938628_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54966.608306 &    0.0 & 0.000100 & 55505.273267 &   78.5 & 0.000185 & 55965.039724 &  145.5 & 0.000280 \\ 
54970.027946 &    0.5 & 0.000179 & 55508.715768 &   79.0 & 0.000134 & 55968.480865 &  146.0 & 0.000157 \\ 
54973.470272 &    1.0 & 0.000100 & 55512.135163 &   79.5 & 0.000204 & 55971.900319 &  146.5 & 0.000249 \\ 
54976.890029 &    1.5 & 0.000159 & 55515.577670 &   80.0 & 0.000125 & 55975.342936 &  147.0 & 0.000193 \\ 
54980.332415 &    2.0 & 0.000109 & 55518.996970 &   80.5 & 0.000250 & 55978.762464 &  147.5 & 0.000236 \\ 
54983.751969 &    2.5 & 0.000146 & 55522.439519 &   81.0 & 0.000119 & 55982.206415 &  148.0 & 0.000344 \\ 
54987.194616 &    3.0 & 0.000131 & 55525.858817 &   81.5 & 0.000207 & 55985.625333 &  148.5 & 0.000255 \\ 
54990.613956 &    3.5 & 0.000154 & 55529.301214 &   82.0 & 0.000125 & 55989.068312 &  149.0 & 0.000204 \\ 
54994.056813 &    4.0 & 0.000114 & 55532.720693 &   82.5 & 0.000181 & 55992.488323 &  149.5 & 0.000301 \\ 
54997.475836 &    4.5 & 0.000172 & 55536.163266 &   83.0 & 0.000138 & 55999.350959 &  150.5 & 0.000331 \\ 
55004.337800 &    5.5 & 0.000186 & 55539.582551 &   83.5 & 0.000181 & 56002.794041 &  151.0 & 0.000165 \\ 
55007.780364 &    6.0 & 0.000091 & 55543.025264 &   84.0 & 0.000151 & 56006.213952 &  151.5 & 0.000335 \\ 
55011.200123 &    6.5 & 0.000152 & 55546.444092 &   84.5 & 0.000197 & 56009.657486 &  152.0 & 0.000153 \\ 
55018.061859 &    7.5 & 0.000145 & 55549.887244 &   85.0 & 0.000134 & 56013.077022 &  152.5 & 0.000288 \\ 
55021.504348 &    8.0 & 0.000123 & 55570.473200 &   88.0 & 0.000125 & 56016.520321 &  153.0 & 0.000173 \\ 
55024.923835 &    8.5 & 0.000402 & 55573.892723 &   88.5 & 0.000180 & 56019.939961 &  153.5 & 0.000254 \\ 
55028.366388 &    9.0 & 0.000106 & 55577.335458 &   89.0 & 0.000142 & 56023.383602 &  154.0 & 0.000188 \\ 
55031.785825 &    9.5 & 0.000145 & 55580.755074 &   89.5 & 0.000179 & 56026.803123 &  154.5 & 0.000256 \\ 
55035.228214 &   10.0 & 0.000096 & 55584.197716 &   90.0 & 0.000148 & 56030.246431 &  155.0 & 0.000220 \\ 
55038.647567 &   10.5 & 0.000183 & 55587.617179 &   90.5 & 0.000200 & 56033.665814 &  155.5 & 0.000256 \\ 
55042.090100 &   11.0 & 0.000090 & 55591.059910 &   91.0 & 0.000126 & 56037.109329 &  156.0 & 0.000209 \\ 
55045.509820 &   11.5 & 0.000162 & 55597.922596 &   92.0 & 0.000125 & 56040.528919 &  156.5 & 0.000284 \\ 
55048.951748 &   12.0 & 0.000093 & 55601.342669 &   92.5 & 0.000249 & 56043.972100 &  157.0 & 0.000186 \\ 
55052.371523 &   12.5 & 0.000139 & 55604.785295 &   93.0 & 0.000125 & 56047.391710 &  157.5 & 0.000325 \\ 
55055.813627 &   13.0 & 0.000105 & 55608.205361 &   93.5 & 0.000222 & 56050.835192 &  158.0 & 0.000375 \\ 
55059.233043 &   13.5 & 0.000135 & 55611.648176 &   94.0 & 0.000129 & 56054.254024 &  158.5 & 0.000327 \\ 
55062.675810 &   14.0 & 0.000110 & 55615.068279 &   94.5 & 0.000196 & 56057.697115 &  159.0 & 0.000181 \\ 
55066.095136 &   14.5 & 0.000145 & 55618.511335 &   95.0 & 0.000136 & 56061.116410 &  159.5 & 0.000292 \\ 
55069.537647 &   15.0 & 0.000100 & 55621.931397 &   95.5 & 0.000184 & 56064.560329 &  160.0 & 0.000189 \\ 
55072.956975 &   15.5 & 0.000159 & 55625.374430 &   96.0 & 0.000152 & 56067.979099 &  160.5 & 0.000302 \\ 
55076.399435 &   16.0 & 0.000091 & 55628.794307 &   96.5 & 0.000186 & 56071.422525 &  161.0 & 0.000226 \\ 
55079.818907 &   16.5 & 0.000163 & 55632.237588 &   97.0 & 0.000152 & 56074.841827 &  161.5 & 0.000277 \\ 
55083.261120 &   17.0 & 0.000091 & 55642.520164 &   98.5 & 0.000241 & 56081.704264 &  162.5 & 0.000297 \\ 
55086.680688 &   17.5 & 0.000182 & 55645.963408 &   99.0 & 0.000139 & 56085.146990 &  163.0 & 0.000199 \\ 
55090.122788 &   18.0 & 0.000098 & 55649.383316 &   99.5 & 0.000261 & 56088.566269 &  163.5 & 0.000358 \\ 
55093.542405 &   18.5 & 0.000147 & 55652.826378 &  100.0 & 0.000133 & 56092.009578 &  164.0 & 0.000186 \\ 
55096.984732 &   19.0 & 0.000130 & 55656.245951 &  100.5 & 0.000236 & 56095.428537 &  164.5 & 0.000350 \\ 
55103.846813 &   20.0 & 0.000115 & 55659.689123 &  101.0 & 0.000142 & 56098.871695 &  165.0 & 0.000199 \\ 
55107.266033 &   20.5 & 0.000166 & 55663.108983 &  101.5 & 0.000216 & 56102.290668 &  165.5 & 0.000299 \\ 
55110.708631 &   21.0 & 0.000105 & 55666.551717 &  102.0 & 0.000154 & 56105.734144 &  166.0 & 0.000208 \\ 
55117.570561 &   22.0 & 0.000099 & 55669.970999 &  102.5 & 0.000204 & 56109.153541 &  166.5 & 0.000255 \\ 
55120.990000 &   22.5 & 0.000176 & 55673.414336 &  103.0 & 0.000176 & 56112.596311 &  167.0 & 0.000225 \\ 
55127.851639 &   23.5 & 0.000153 & 55676.833815 &  103.5 & 0.000214 & 56116.014760 &  167.5 & 0.000283 \\ 
55131.293838 &   24.0 & 0.000115 & 55680.277009 &  104.0 & 0.000159 & 56119.458028 &  168.0 & 0.000210 \\ 
55134.713366 &   24.5 & 0.000149 & 55683.695823 &  104.5 & 0.000238 & 56129.740327 &  169.5 & 0.000384 \\ 
55138.156130 &   25.0 & 0.000132 & 55687.139398 &  105.0 & 0.000146 & 56133.182655 &  170.0 & 0.000179 \\ 
55141.575333 &   25.5 & 0.000154 & 55690.558951 &  105.5 & 0.000285 & 56136.601372 &  170.5 & 0.000317 \\ 
55145.018030 &   26.0 & 0.000113 & 55694.001765 &  106.0 & 0.000141 & 56140.044696 &  171.0 & 0.000192 \\ 
55148.437350 &   26.5 & 0.000170 & 55697.420872 &  106.5 & 0.000241 & 56143.463772 &  171.5 & 0.000280 \\ 
55151.879835 &   27.0 & 0.000104 & 55700.864052 &  107.0 & 0.000149 & 56146.906703 &  172.0 & 0.000222 \\ 
55158.741725 &   28.0 & 0.000098 & 55704.283284 &  107.5 & 0.000222 & 56150.325984 &  172.5 & 0.000280 \\ 
55162.161209 &   28.5 & 0.000175 & 55711.145515 &  108.5 & 0.000215 & 56153.768463 &  173.0 & 0.000244 \\ 
55165.603570 &   29.0 & 0.000107 & 55714.588775 &  109.0 & 0.000193 & 56157.187678 &  173.5 & 0.000305 \\ 
55169.023045 &   29.5 & 0.000157 & 55718.007755 &  109.5 & 0.000229 & 56160.630230 &  174.0 & 0.000197 \\ 
55172.465604 &   30.0 & 0.000117 & 55721.450520 &  110.0 & 0.000156 & 56164.049830 &  174.5 & 0.000347 \\ 
55175.885546 &   30.5 & 0.000152 & 55724.870106 &  110.5 & 0.000298 & 56167.492565 &  175.0 & 0.000182 \\ 
55179.327672 &   31.0 & 0.000139 & 55728.312846 &  111.0 & 0.000147 & 56170.911910 &  175.5 & 0.000353 \\ 
55278.825637 &   45.5 & 0.000175 & 55731.732043 &  111.5 & 0.000270 & 56174.354786 &  176.0 & 0.000181 \\ 
55282.268928 &   46.0 & 0.000123 & 55735.175003 &  112.0 & 0.000148 & 56177.773423 &  176.5 & 0.000283 \\ 
55285.688240 &   46.5 & 0.000196 & 55738.594271 &  112.5 & 0.000238 & 56181.216750 &  177.0 & 0.000191 \\ 
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Times of minima of KIC 08938628 (continued)}
% \label{Tab:KIC 08938628_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
55289.131287 &   47.0 & 0.000113 & 55742.037234 &  113.0 & 0.000145 & 56184.636009 &  177.5 & 0.000262 \\ 
55292.550782 &   47.5 & 0.000211 & 55745.456530 &  113.5 & 0.000202 & 56188.078567 &  178.0 & 0.000235 \\ 
55295.993644 &   48.0 & 0.000110 & 55748.899197 &  114.0 & 0.000182 & 56191.497681 &  178.5 & 0.000285 \\ 
55299.413321 &   48.5 & 0.000184 & 55752.318798 &  114.5 & 0.000199 & 56194.940222 &  179.0 & 0.000217 \\ 
55302.856021 &   49.0 & 0.000121 & 55755.761219 &  115.0 & 0.000160 & 56198.359538 &  179.5 & 0.000322 \\ 
55306.275487 &   49.5 & 0.000172 & 55759.180366 &  115.5 & 0.000230 & 56201.801955 &  180.0 & 0.000197 \\ 
55309.718491 &   50.0 & 0.000133 & 55762.623277 &  116.0 & 0.000141 & 56208.663967 &  181.0 & 0.000198 \\ 
55313.137839 &   50.5 & 0.000170 & 55766.042583 &  116.5 & 0.000277 & 56212.083111 &  181.5 & 0.000363 \\ 
55316.581003 &   51.0 & 0.000136 & 55769.485220 &  117.0 & 0.000136 & 56215.526056 &  182.0 & 0.000207 \\ 
55320.000253 &   51.5 & 0.000184 & 55772.904523 &  117.5 & 0.000234 & 56218.944681 &  182.5 & 0.000311 \\ 
55323.442894 &   52.0 & 0.000123 & 55776.347343 &  118.0 & 0.000140 & 56222.388359 &  183.0 & 0.000224 \\ 
55326.862445 &   52.5 & 0.000238 & 55779.766522 &  118.5 & 0.000208 & 56225.807197 &  183.5 & 0.000296 \\ 
55330.305406 &   53.0 & 0.000117 & 55783.209307 &  119.0 & 0.000156 & 56229.249888 &  184.0 & 0.000256 \\ 
55333.724683 &   53.5 & 0.000204 & 55786.628634 &  119.5 & 0.000198 & 56232.668904 &  184.5 & 0.000317 \\ 
55340.586901 &   54.5 & 0.000185 & 55790.071250 &  120.0 & 0.000172 & 56236.111522 &  185.0 & 0.000231 \\ 
55344.029561 &   55.0 & 0.000134 & 55793.490575 &  120.5 & 0.000216 & 56239.531323 &  185.5 & 0.000343 \\ 
55347.448966 &   55.5 & 0.000174 & 55796.933162 &  121.0 & 0.000149 & 56242.973643 &  186.0 & 0.000210 \\ 
55350.891818 &   56.0 & 0.000161 & 55800.352246 &  121.5 & 0.000248 & 56253.254146 &  187.5 & 0.000348 \\ 
55354.311000 &   56.5 & 0.000186 & 55803.795096 &  122.0 & 0.000135 & 56256.697448 &  188.0 & 0.000209 \\ 
55357.754257 &   57.0 & 0.000183 & 55807.214067 &  122.5 & 0.000241 & 56260.116087 &  188.5 & 0.000310 \\ 
55361.173301 &   57.5 & 0.000206 & 55810.656797 &  123.0 & 0.000135 & 56263.559273 &  189.0 & 0.000236 \\ 
55364.615863 &   58.0 & 0.000124 & 55814.076223 &  123.5 & 0.000223 & 56266.978196 &  189.5 & 0.000298 \\ 
55368.034781 &   58.5 & 0.000221 & 55817.518848 &  124.0 & 0.000148 & 56270.420472 &  190.0 & 0.000259 \\ 
55374.897485 &   59.5 & 0.000183 & 55820.938040 &  124.5 & 0.000206 & 56273.839901 &  190.5 & 0.000334 \\ 
55378.339871 &   60.0 & 0.000120 & 55824.380627 &  125.0 & 0.000181 & 56277.282405 &  191.0 & 0.000214 \\ 
55381.759437 &   60.5 & 0.000166 & 55827.799890 &  125.5 & 0.000202 & 56280.702201 &  191.5 & 0.000368 \\ 
55385.201884 &   61.0 & 0.000135 & 55831.242561 &  126.0 & 0.000160 & 56284.144653 &  192.0 & 0.000204 \\ 
55388.621203 &   61.5 & 0.000167 & 55834.661618 &  126.5 & 0.000253 & 56287.563662 &  192.5 & 0.000399 \\ 
55392.063980 &   62.0 & 0.000131 & 55838.104559 &  127.0 & 0.000161 & 56291.006253 &  193.0 & 0.000201 \\ 
55395.483081 &   62.5 & 0.000183 & 55841.523808 &  127.5 & 0.000304 & 56294.425358 &  193.5 & 0.000330 \\ 
55398.925746 &   63.0 & 0.000116 & 55844.966388 &  128.0 & 0.000148 & 56297.868378 &  194.0 & 0.000224 \\ 
55402.345194 &   63.5 & 0.000215 & 55848.384860 &  128.5 & 0.000252 & 56301.287105 &  194.5 & 0.000308 \\ 
55405.787604 &   64.0 & 0.000108 & 55851.828080 &  129.0 & 0.000152 & 56308.149485 &  195.5 & 0.000301 \\ 
55409.207135 &   64.5 & 0.000190 & 55855.247238 &  129.5 & 0.000229 & 56321.873320 &  197.5 & 0.000370 \\ 
55412.649649 &   65.0 & 0.000113 & 55858.689945 &  130.0 & 0.000169 & 56325.315998 &  198.0 & 0.000194 \\ 
55416.069006 &   65.5 & 0.000167 & 55862.108978 &  130.5 & 0.000218 & 56332.177739 &  199.0 & 0.000209 \\ 
55419.511440 &   66.0 & 0.000127 & 55868.971295 &  131.5 & 0.000232 & 56335.596506 &  199.5 & 0.000321 \\ 
55422.930892 &   66.5 & 0.000158 & 55872.413696 &  132.0 & 0.000168 & 56339.040385 &  200.0 & 0.000238 \\ 
55426.373686 &   67.0 & 0.000143 & 55875.833089 &  132.5 & 0.000252 & 56342.459272 &  200.5 & 0.000317 \\ 
55429.792786 &   67.5 & 0.000171 & 55879.275718 &  133.0 & 0.000153 & 56345.901922 &  201.0 & 0.000264 \\ 
55433.235465 &   68.0 & 0.000119 & 55882.694844 &  133.5 & 0.000292 & 56349.321364 &  201.5 & 0.000340 \\ 
55436.654883 &   68.5 & 0.000189 & 55886.137435 &  134.0 & 0.000146 & 56352.763794 &  202.0 & 0.000244 \\ 
55440.097288 &   69.0 & 0.000109 & 55889.556650 &  134.5 & 0.000255 & 56356.183773 &  202.5 & 0.000390 \\ 
55443.516617 &   69.5 & 0.000201 & 55892.999242 &  135.0 & 0.000152 & 56359.626181 &  203.0 & 0.000230 \\ 
55446.958978 &   70.0 & 0.000108 & 55899.861019 &  136.0 & 0.000174 & 56363.044823 &  203.5 & 0.000446 \\ 
55450.378773 &   70.5 & 0.000180 & 55906.723275 &  137.0 & 0.000200 & 56366.488527 &  204.0 & 0.000219 \\ 
55453.820862 &   71.0 & 0.000117 & 55910.141990 &  137.5 & 0.000239 & 56369.907242 &  204.5 & 0.000450 \\ 
55457.240230 &   71.5 & 0.000163 & 55913.584758 &  138.0 & 0.000165 & 56373.351524 &  205.0 & 0.000239 \\ 
55460.682816 &   72.0 & 0.000145 & 55917.004012 &  138.5 & 0.000281 & 56376.770589 &  205.5 & 0.000348 \\ 
55464.102114 &   72.5 & 0.000180 & 55920.446665 &  139.0 & 0.000150 & 56380.213890 &  206.0 & 0.000314 \\ 
55467.544901 &   73.0 & 0.000143 & 55923.865623 &  139.5 & 0.000282 & 56383.633853 &  206.5 & 0.000351 \\ 
55470.963990 &   73.5 & 0.000197 & 55927.308606 &  140.0 & 0.000151 & 56387.078204 &  207.0 & 0.000386 \\ 
55474.406675 &   74.0 & 0.000125 & 55930.727762 &  140.5 & 0.000253 & 56390.497170 &  207.5 & 0.000337 \\ 
55477.825825 &   74.5 & 0.000234 & 55934.170522 &  141.0 & 0.000149 & 56397.360075 &  208.5 & 0.000409 \\ 
55481.268368 &   75.0 & 0.000118 & 55937.589479 &  141.5 & 0.000236 & 56400.802702 &  209.0 & 0.000257 \\ 
55484.687794 &   75.5 & 0.000209 & 55941.031955 &  142.0 & 0.000218 & 56404.223305 &  209.5 & 0.000488 \\ 
55488.130135 &   76.0 & 0.000121 & 55944.451558 &  142.5 & 0.000225 & 56407.666200 &  210.0 & 0.000238 \\ 
55491.549709 &   76.5 & 0.000185 & 55947.894756 &  143.0 & 0.000188 & 56411.084682 &  210.5 & 0.000465 \\ 
55494.991875 &   77.0 & 0.000135 & 55958.175748 &  144.5 & 0.000450 & 56414.527532 &  211.0 & 0.000239 \\ 
55498.411434 &   77.5 & 0.000175 & 55961.618474 &  145.0 & 0.000152 & 56421.392420 &  212.0 & 0.000257 \\ 
55501.854159 &   78.0 & 0.000157 &&&&& \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 09714358}
 \label{Tab:KIC 09714358_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54967.385151 &    0.0 & 0.000092 & 55440.012945 &   73.0 & 0.000102 & 55838.242361 &  134.5 & 0.001075 \\ 
54970.671400 &    0.5 & 0.001074 & 55443.306248 &   73.5 & 0.001174 & 55841.420653 &  135.0 & 0.000111 \\ 
54973.866577 &    1.0 & 0.000096 & 55446.483141 &   74.0 & 0.000107 & 55844.713830 &  135.5 & 0.001315 \\ 
54977.158186 &    1.5 & 0.001277 & 55449.778819 &   74.5 & 0.001205 & 55847.891311 &  136.0 & 0.000099 \\ 
54980.350770 &    2.0 & 0.000099 & 55452.953299 &   75.0 & 0.000108 & 55851.187210 &  136.5 & 0.001112 \\ 
54983.641005 &    2.5 & 0.001099 & 55456.251168 &   75.5 & 0.001372 & 55854.361177 &  137.0 & 0.000127 \\ 
54986.827254 &    3.0 & 0.000100 & 55459.424873 &   76.0 & 0.000102 & 55857.659036 &  137.5 & 0.001099 \\ 
54990.114748 &    3.5 & 0.001265 & 55465.895415 &   77.0 & 0.000105 & 55860.833032 &  138.0 & 0.000109 \\ 
54993.303416 &    4.0 & 0.000102 & 55469.194642 &   77.5 & 0.001143 & 55864.131306 &  138.5 & 0.001107 \\ 
54996.592276 &    4.5 & 0.000979 & 55472.367201 &   78.0 & 0.000104 & 55867.302926 &  139.0 & 0.000097 \\ 
55003.062037 &    5.5 & 0.001275 & 55475.666555 &   78.5 & 0.001158 & 55870.602644 &  139.5 & 0.003073 \\ 
55006.251649 &    6.0 & 0.000102 & 55478.841135 &   79.0 & 0.000106 & 55873.773247 &  140.0 & 0.000100 \\ 
55009.534546 &    6.5 & 0.001469 & 55482.138299 &   79.5 & 0.001315 & 55877.074107 &  140.5 & 0.001319 \\ 
55012.724109 &    7.0 & 0.000104 & 55485.317782 &   80.0 & 0.000099 & 55880.244272 &  141.0 & 0.000124 \\ 
55019.194881 &    8.0 & 0.000119 & 55488.612970 &   80.5 & 0.001301 & 55883.547119 &  141.5 & 0.001067 \\ 
55022.479354 &    8.5 & 0.001397 & 55491.799305 &   81.0 & 0.000102 & 55886.716367 &  142.0 & 0.000108 \\ 
55025.665583 &    9.0 & 0.000101 & 55495.097844 &   81.5 & 0.001175 & 55890.017946 &  142.5 & 0.001100 \\ 
55028.951957 &    9.5 & 0.001178 & 55498.283165 &   82.0 & 0.000106 & 55893.189942 &  143.0 & 0.000101 \\ 
55032.135904 &   10.0 & 0.000105 & 55501.582310 &   82.5 & 0.001073 & 55899.665842 &  144.0 & 0.000098 \\ 
55035.424504 &   10.5 & 0.001286 & 55504.761328 &   83.0 & 0.000112 & 55906.147403 &  145.0 & 0.000100 \\ 
55038.606166 &   11.0 & 0.000109 & 55508.055671 &   83.5 & 0.001095 & 55909.448017 &  145.5 & 0.001089 \\ 
55041.897319 &   11.5 & 0.003178 & 55511.237260 &   84.0 & 0.000102 & 55912.632133 &  146.0 & 0.000105 \\ 
55045.076693 &   12.0 & 0.000104 & 55514.529495 &   84.5 & 0.001169 & 55915.932467 &  146.5 & 0.001267 \\ 
55048.369582 &   12.5 & 0.001309 & 55517.711804 &   85.0 & 0.000107 & 55919.109565 &  147.0 & 0.000113 \\ 
55051.547930 &   13.0 & 0.000106 & 55521.003561 &   85.5 & 0.001194 & 55922.407405 &  147.5 & 0.001096 \\ 
55054.841365 &   13.5 & 0.001163 & 55524.194280 &   86.0 & 0.000095 & 55925.585193 &  148.0 & 0.000107 \\ 
55058.020591 &   14.0 & 0.000109 & 55527.475943 &   86.5 & 0.001086 & 55928.882013 &  148.5 & 0.001122 \\ 
55061.312430 &   14.5 & 0.001305 & 55530.658536 &   87.0 & 0.000108 & 56110.140002 &  176.5 & 0.001422 \\ 
55064.498907 &   15.0 & 0.000108 & 55533.949774 &   87.5 & 0.001412 & 56113.321944 &  177.0 & 0.000097 \\ 
55067.785711 &   15.5 & 0.001224 & 55537.129893 &   88.0 & 0.000099 & 56116.623204 &  177.5 & 0.001195 \\ 
55070.970489 &   16.0 & 0.000104 & 55540.422561 &   88.5 & 0.001155 & 56119.805907 &  178.0 & 0.000100 \\ 
55074.259794 &   16.5 & 0.001311 & 55543.600297 &   89.0 & 0.000102 & 56129.583021 &  179.5 & 0.001199 \\ 
55077.452520 &   17.0 & 0.000112 & 55546.895768 &   89.5 & 0.001092 & 56132.760269 &  180.0 & 0.000104 \\ 
55080.747545 &   17.5 & 0.001720 & 55550.070295 &   90.0 & 0.000098 & 56136.056966 &  180.5 & 0.001286 \\ 
55083.936647 &   18.0 & 0.000112 & 55569.481981 &   93.0 & 0.000097 & 56139.236810 &  181.0 & 0.000102 \\ 
55087.229483 &   18.5 & 0.001117 & 55572.782600 &   93.5 & 0.001287 & 56142.531819 &  181.5 & 0.001291 \\ 
55090.414292 &   19.0 & 0.000104 & 55575.954795 &   94.0 & 0.000093 & 56145.711208 &  182.0 & 0.000100 \\ 
55093.703501 &   19.5 & 0.001197 & 55579.255576 &   94.5 & 0.001066 & 56149.005737 &  182.5 & 0.001307 \\ 
55096.889959 &   20.0 & 0.000099 & 55582.428508 &   95.0 & 0.000097 & 56152.182697 &  183.0 & 0.000102 \\ 
55100.177044 &   20.5 & 0.001343 & 55585.724784 &   95.5 & 0.001647 & 56155.479060 &  183.5 & 0.001090 \\ 
55103.365387 &   21.0 & 0.000123 & 55588.904634 &   96.0 & 0.000097 & 56158.653906 &  184.0 & 0.000116 \\ 
55106.650256 &   21.5 & 0.001195 & 55592.200517 &   96.5 & 0.001026 & 56161.952248 &  184.5 & 0.001658 \\ 
55109.838031 &   22.0 & 0.000110 & 55598.684833 &   97.5 & 0.001278 & 56165.123927 &  185.0 & 0.000098 \\ 
55113.123183 &   22.5 & 0.001282 & 55601.870534 &   98.0 & 0.000145 & 56168.423067 &  185.5 & 0.001200 \\ 
55116.310121 &   23.0 & 0.000108 & 55605.170013 &   98.5 & 0.001085 & 56171.594792 &  186.0 & 0.000106 \\ 
55119.596862 &   23.5 & 0.001083 & 55608.348237 &   99.0 & 0.000101 & 56174.895098 &  186.5 & 0.001402 \\ 
55122.781611 &   24.0 & 0.000101 & 55611.644390 &   99.5 & 0.001148 & 56178.065852 &  187.0 & 0.000108 \\ 
55126.069147 &   24.5 & 0.001142 & 55614.824024 &  100.0 & 0.000094 & 56181.367000 &  187.5 & 0.001198 \\ 
55129.252356 &   25.0 & 0.000105 & 55618.117603 &  100.5 & 0.001240 & 56184.535914 &  188.0 & 0.000105 \\ 
55132.541094 &   25.5 & 0.001323 & 55621.299234 &  101.0 & 0.000093 & 56187.839240 &  188.5 & 0.001178 \\ 
55135.722309 &   26.0 & 0.000106 & 55624.590849 &  101.5 & 0.001448 & 56191.007887 &  189.0 & 0.000107 \\ 
55139.013266 &   26.5 & 0.001288 & 55627.773186 &  102.0 & 0.000100 & 56194.310729 &  189.5 & 0.001248 \\ 
55142.192812 &   27.0 & 0.000101 & 55631.065572 &  102.5 & 0.001062 & 56197.479280 &  190.0 & 0.000116 \\ 
55145.485798 &   27.5 & 0.001072 & 55634.245823 &  103.0 & 0.000098 & 56200.782337 &  190.5 & 0.001382 \\ 
55148.663649 &   28.0 & 0.000106 & 55644.010732 &  104.5 & 0.001119 & 56203.951923 &  191.0 & 0.000104 \\ 
55151.957834 &   28.5 & 0.001133 & 55647.186549 &  105.0 & 0.000090 & 56207.252867 &  191.5 & 0.001096 \\ 
55158.429652 &   29.5 & 0.001333 & 55650.482785 &  105.5 & 0.001235 & 56210.427749 &  192.0 & 0.000104 \\ 
55161.606754 &   30.0 & 0.000102 & 55653.657552 &  106.0 & 0.000098 & 56213.727270 &  192.5 & 0.001340 \\ 
55164.901507 &   30.5 & 0.001366 & 55656.955602 &  106.5 & 0.001035 & 56216.907891 &  193.0 & 0.000103 \\ 
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Times of minima of KIC 09714358 (continued)}
% \label{Tab:KIC 09714358_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
55168.080840 &   31.0 & 0.000098 & 55660.128327 &  107.0 & 0.000095 & 56220.211105 &  193.5 & 0.001266 \\ 
55171.374607 &   31.5 & 0.001375 & 55663.428309 &  107.5 & 0.001416 & 56223.394090 &  194.0 & 0.000104 \\ 
55174.557467 &   32.0 & 0.000098 & 55666.598157 &  108.0 & 0.000088 & 56226.695468 &  194.5 & 0.001266 \\ 
55177.847857 &   32.5 & 0.001090 & 55669.899388 &  108.5 & 0.001105 & 56229.872579 &  195.0 & 0.000100 \\ 
55181.039506 &   33.0 & 0.000101 & 55673.069933 &  109.0 & 0.000096 & 56233.170360 &  195.5 & 0.001349 \\ 
55278.143935 &   48.0 & 0.000096 & 55676.371038 &  109.5 & 0.001338 & 56236.348310 &  196.0 & 0.000103 \\ 
55281.436613 &   48.5 & 0.001192 & 55679.541996 &  110.0 & 0.000094 & 56239.644418 &  196.5 & 0.001403 \\ 
55284.625696 &   49.0 & 0.000093 & 55682.842366 &  110.5 & 0.001070 & 56242.823852 &  197.0 & 0.000112 \\ 
55287.922267 &   49.5 & 0.001004 & 55686.015326 &  111.0 & 0.000091 & 56252.593499 &  198.5 & 0.001071 \\ 
55291.109477 &   50.0 & 0.000091 & 55689.313865 &  111.5 & 0.001113 & 56255.770249 &  199.0 & 0.000106 \\ 
55294.407459 &   50.5 & 0.001069 & 55692.490783 &  112.0 & 0.000088 & 56259.066674 &  199.5 & 0.001166 \\ 
55297.587938 &   51.0 & 0.000094 & 55695.789237 &  112.5 & 0.001164 & 56262.240914 &  200.0 & 0.000095 \\ 
55300.879754 &   51.5 & 0.001018 & 55698.973189 &  113.0 & 0.000096 & 56265.539744 &  200.5 & 0.001192 \\ 
55304.063151 &   52.0 & 0.000091 & 55702.272477 &  113.5 & 0.001166 & 56272.010896 &  201.5 & 0.001455 \\ 
55307.352975 &   52.5 & 0.001023 & 55705.457849 &  114.0 & 0.000096 & 56275.183824 &  202.0 & 0.000108 \\ 
55310.538721 &   53.0 & 0.000099 & 55708.758369 &  114.5 & 0.001031 & 56278.483358 &  202.5 & 0.001132 \\ 
55313.826778 &   53.5 & 0.001082 & 55711.935093 &  115.0 & 0.000098 & 56281.653614 &  203.0 & 0.000100 \\ 
55317.012214 &   54.0 & 0.000097 & 55715.232735 &  115.5 & 0.001000 & 56284.955202 &  203.5 & 0.001196 \\ 
55320.300610 &   54.5 & 0.001141 & 55718.410888 &  116.0 & 0.000099 & 56288.124218 &  204.0 & 0.000102 \\ 
55323.484130 &   55.0 & 0.000090 & 55721.706097 &  116.5 & 0.001283 & 56291.426445 &  204.5 & 0.001218 \\ 
55326.772676 &   55.5 & 0.001047 & 55724.886397 &  117.0 & 0.000109 & 56294.594592 &  205.0 & 0.000102 \\ 
55329.955359 &   56.0 & 0.000090 & 55728.179852 &  117.5 & 0.001150 & 56297.895665 &  205.5 & 0.001290 \\ 
55333.245673 &   56.5 & 0.001028 & 55731.360764 &  118.0 & 0.000092 & 56301.066294 &  206.0 & 0.000102 \\ 
55336.425426 &   57.0 & 0.000099 & 55734.653207 &  118.5 & 0.001143 & 56307.540015 &  207.0 & 0.000100 \\ 
55339.717928 &   57.5 & 0.001163 & 55737.832283 &  119.0 & 0.000096 & 56323.799341 &  209.5 & 0.001267 \\ 
55342.896187 &   58.0 & 0.000092 & 55741.125491 &  119.5 & 0.001046 & 56326.981856 &  210.0 & 0.000099 \\ 
55346.190083 &   58.5 & 0.001132 & 55744.303889 &  120.0 & 0.000109 & 56330.283057 &  210.5 & 0.001061 \\ 
55349.366562 &   59.0 & 0.000089 & 55747.599150 &  120.5 & 0.001037 & 56333.459370 &  211.0 & 0.000101 \\ 
55352.662797 &   59.5 & 0.001013 & 55750.774655 &  121.0 & 0.000103 & 56336.758855 &  211.5 & 0.001040 \\ 
55355.836702 &   60.0 & 0.000099 & 55754.070702 &  121.5 & 0.001273 & 56339.935599 &  212.0 & 0.000097 \\ 
55359.134390 &   60.5 & 0.001100 & 55757.244990 &  122.0 & 0.000113 & 56343.232086 &  212.5 & 0.001081 \\ 
55362.308805 &   61.0 & 0.000094 & 55760.543342 &  122.5 & 0.001214 & 56346.411295 &  213.0 & 0.000095 \\ 
55365.607061 &   61.5 & 0.001157 & 55763.715257 &  123.0 & 0.000106 & 56349.707782 &  213.5 & 0.001319 \\ 
55368.780617 &   62.0 & 0.000094 & 55767.015695 &  123.5 & 0.001074 & 56352.885283 &  214.0 & 0.000097 \\ 
55375.254305 &   63.0 & 0.000105 & 55773.487182 &  124.5 & 0.001148 & 56356.180431 &  214.5 & 0.001206 \\ 
55378.550016 &   63.5 & 0.001120 & 55776.657576 &  125.0 & 0.000103 & 56359.358252 &  215.0 & 0.000110 \\ 
55381.730738 &   64.0 & 0.000107 & 55779.958871 &  125.5 & 0.001227 & 56362.653883 &  215.5 & 0.001357 \\ 
55385.024731 &   64.5 & 0.001108 & 55783.128637 &  126.0 & 0.000104 & 56365.828782 &  216.0 & 0.000112 \\ 
55388.212700 &   65.0 & 0.000097 & 55786.430856 &  126.5 & 0.001420 & 56369.128491 &  216.5 & 0.001071 \\ 
55391.510256 &   65.5 & 0.001387 & 55789.601998 &  127.0 & 0.000116 & 56372.300497 &  217.0 & 0.000099 \\ 
55394.696429 &   66.0 & 0.000098 & 55792.901805 &  127.5 & 0.001213 & 56375.599359 &  217.5 & 0.001077 \\ 
55397.994673 &   66.5 & 0.001377 & 55796.079131 &  128.0 & 0.000109 & 56378.770833 &  218.0 & 0.000091 \\ 
55401.174186 &   67.0 & 0.000100 & 55799.376325 &  128.5 & 0.001133 & 56382.070842 &  218.5 & 0.001137 \\ 
55404.468392 &   67.5 & 0.001230 & 55805.861420 &  129.5 & 0.001121 & 56385.240834 &  219.0 & 0.000099 \\ 
55407.649624 &   68.0 & 0.000103 & 55809.044772 &  130.0 & 0.000108 & 56388.542212 &  219.5 & 0.001376 \\ 
55410.941230 &   68.5 & 0.001462 & 55812.345064 &  130.5 & 0.001280 & 56395.014628 &  220.5 & 0.001001 \\ 
55414.125645 &   69.0 & 0.000102 & 55815.522980 &  131.0 & 0.000100 & 56398.182621 &  221.0 & 0.000091 \\ 
55417.415835 &   69.5 & 0.001326 & 55818.820464 &  131.5 & 0.001321 & 56401.485583 &  221.5 & 0.001228 \\ 
55420.599266 &   70.0 & 0.000101 & 55821.998215 &  132.0 & 0.000100 & 56404.654220 &  222.0 & 0.000099 \\ 
55423.888383 &   70.5 & 0.001173 & 55825.293299 &  132.5 & 0.001552 & 56407.956912 &  222.5 & 0.001236 \\ 
55427.070621 &   71.0 & 0.000111 & 55828.474344 &  133.0 & 0.000102 & 56411.127396 &  223.0 & 0.000095 \\ 
55430.363404 &   71.5 & 0.001382 & 55831.767997 &  133.5 & 0.001106 & 56414.428847 &  223.5 & 0.001214 \\ 
55433.542504 &   72.0 & 0.000106 & 55834.946805 &  134.0 & 0.000108 & 56420.903162 &  224.5 & 0.001115 \\ 
55436.834662 &   72.5 & 0.001292 &&&&& \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54956.780276 &   -0.5 & 0.003637 & 55413.136525 &   42.0 & 0.004471 & 55933.937183 &   90.5 & 0.005525 \\ 
54962.077912 &    0.0 & 0.001693 & 55418.470867 &   42.5 & 0.005591 & 55939.371842 &   91.0 & 0.002458 \\ 
54967.515367 &    0.5 & 0.003108 & 55423.901897 &   43.0 & 0.003676 & 55944.666491 &   91.5 & 0.009295 \\ 
54972.862093 &    1.0 & 0.001443 & 55429.251396 &   43.5 & 0.005180 & 55955.383948 &   92.5 & 0.004924 \\ 
54978.298611 &    1.5 & 0.003318 & 55434.705218 &   44.0 & 0.002785 & 55960.827866 &   93.0 & 0.002881 \\ 
54983.651538 &    2.0 & 0.001564 & 55439.998277 &   44.5 & 0.007918 & 55966.110482 &   93.5 & 0.004330 \\ 
54989.045836 &    2.5 & 0.004087 & 55445.433781 &   45.0 & 0.002617 & 55971.549754 &   94.0 & 0.002482 \\ 
54994.377027 &    3.0 & 0.001545 & 55456.160219 &   46.0 & 0.002419 & 55976.832543 &   94.5 & 0.004735 \\ 
55005.103262 &    4.0 & 0.001614 & 55461.469324 &   46.5 & 0.006735 & 55982.281455 &   95.0 & 0.002479 \\ 
55010.509237 &    4.5 & 0.003236 & 55466.892323 &   47.0 & 0.004117 & 55993.066149 &   96.0 & 0.002131 \\ 
55021.235894 &    5.5 & 0.002583 & 55472.200858 &   47.5 & 0.005435 & 55998.393930 &   96.5 & 0.004002 \\ 
55026.572590 &    6.0 & 0.002931 & 55477.626290 &   48.0 & 0.002155 & 56003.832689 &   97.0 & 0.002379 \\ 
55031.968605 &    6.5 & 0.003605 & 55488.357510 &   49.0 & 0.002274 & 56009.109381 &   97.5 & 0.004637 \\ 
55037.304750 &    7.0 & 0.001518 & 55499.086146 &   50.0 & 0.002191 & 56014.563187 &   98.0 & 0.002546 \\ 
55042.698639 &    7.5 & 0.003663 & 55509.813096 &   51.0 & 0.002429 & 56111.197824 &  107.0 & 0.002076 \\ 
55048.034119 &    8.0 & 0.001511 & 55515.105771 &   51.5 & 0.007045 & 56116.512797 &  107.5 & 0.004375 \\ 
55053.428600 &    8.5 & 0.003707 & 55520.534299 &   52.0 & 0.002787 & 56121.935922 &  108.0 & 0.002718 \\ 
55058.757151 &    9.0 & 0.002775 & 55531.268532 &   53.0 & 0.002395 & 56132.669801 &  109.0 & 0.001729 \\ 
55069.478390 &   10.0 & 0.002434 & 55536.603986 &   53.5 & 0.005992 & 56143.403806 &  110.0 & 0.002238 \\ 
55074.884410 &   10.5 & 0.003538 & 55542.067222 &   54.0 & 0.003483 & 56148.721874 &  110.5 & 0.003029 \\ 
55080.220986 &   11.0 & 0.001811 & 55547.377979 &   54.5 & 0.004691 & 56154.131120 &  111.0 & 0.001973 \\ 
55085.644235 &   11.5 & 0.003398 & 55568.838596 &   56.5 & 0.005217 & 56159.454171 &  111.5 & 0.003954 \\ 
55091.030007 &   12.0 & 0.001861 & 55579.580087 &   57.5 & 0.006035 & 56164.859373 &  112.0 & 0.004209 \\ 
55096.417760 &   12.5 & 0.005279 & 55585.018813 &   58.0 & 0.003760 & 56175.583447 &  113.0 & 0.001854 \\ 
55101.780357 &   13.0 & 0.001876 & 55590.313614 &   58.5 & 0.007408 & 56180.907118 &  113.5 & 0.003093 \\ 
55107.147959 &   13.5 & 0.004049 & 55601.039759 &   59.5 & 0.007128 & 56186.310045 &  114.0 & 0.001806 \\ 
55112.503488 &   14.0 & 0.001879 & 55606.481645 &   60.0 & 0.002400 & 56191.628847 &  114.5 & 0.004454 \\ 
55117.882284 &   14.5 & 0.005420 & 55611.768015 &   60.5 & 0.006160 & 56197.036693 &  115.0 & 0.001770 \\ 
55123.235297 &   15.0 & 0.002112 & 55617.208435 &   61.0 & 0.002339 & 56202.350459 &  115.5 & 0.003636 \\ 
55128.612329 &   15.5 & 0.003227 & 55622.492113 &   61.5 & 0.004558 & 56207.768262 &  116.0 & 0.001938 \\ 
55133.969259 &   16.0 & 0.002356 & 55627.934654 &   62.0 & 0.002385 & 56213.117706 &  116.5 & 0.003317 \\ 
55139.342949 &   16.5 & 0.003846 & 55633.219956 &   62.5 & 0.005923 & 56218.546014 &  117.0 & 0.002483 \\ 
55144.701258 &   17.0 & 0.001783 & 55746.051725 &   73.0 & 0.002725 & 56223.916301 &  117.5 & 0.002944 \\ 
55150.070824 &   17.5 & 0.004569 & 55756.783700 &   74.0 & 0.004425 & 56229.310379 &  118.0 & 0.002255 \\ 
55160.799772 &   18.5 & 0.004033 & 55762.094059 &   74.5 & 0.004876 & 56234.636551 &  118.5 & 0.004382 \\ 
55166.160143 &   19.0 & 0.001714 & 55767.574726 &   75.0 & 0.003487 & 56240.039614 &  119.0 & 0.002585 \\ 
55171.528146 &   19.5 & 0.005769 & 55772.877403 &   75.5 & 0.005855 & 56245.366574 &  119.5 & 0.003319 \\ 
55176.884557 &   20.0 & 0.001945 & 55778.339337 &   76.0 & 0.002540 & 56256.112835 &  120.5 & 0.004192 \\ 
55182.256987 &   20.5 & 0.005826 & 55783.596077 &   76.5 & 0.006409 & 56261.509684 &  121.0 & 0.002137 \\ 
55187.607388 &   21.0 & 0.001839 & 55789.065420 &   77.0 & 0.002737 & 56266.853946 &  121.5 & 0.003204 \\ 
55192.992352 &   21.5 & 0.005304 & 55794.334479 &   77.5 & 0.005268 & 56272.235241 &  122.0 & 0.001828 \\ 
55198.382536 &   22.0 & 0.001916 & 55805.077314 &   78.5 & 0.006910 & 56277.586737 &  122.5 & 0.003601 \\ 
55203.775290 &   22.5 & 0.004345 & 55815.815594 &   79.5 & 0.006772 & 56282.959300 &  123.0 & 0.001654 \\ 
55209.178768 &   23.0 & 0.002934 & 55821.258406 &   80.0 & 0.002312 & 56288.312934 &  123.5 & 0.003829 \\ 
55214.519918 &   23.5 & 0.005141 & 55826.542973 &   80.5 & 0.004154 & 56293.684004 &  124.0 & 0.001570 \\ 
55219.907121 &   24.0 & 0.002332 & 55842.715850 &   82.0 & 0.002505 & 56299.033460 &  124.5 & 0.003331 \\ 
55235.982797 &   25.5 & 0.006044 & 55847.990898 &   82.5 & 0.004187 & 56309.751998 &  125.5 & 0.003702 \\ 
55241.368457 &   26.0 & 0.002132 & 55853.441341 &   83.0 & 0.002049 & 56325.891132 &  127.0 & 0.001676 \\ 
55246.725495 &   26.5 & 0.003714 & 55858.711465 &   83.5 & 0.004927 & 56331.284538 &  127.5 & 0.003045 \\ 
55252.100985 &   27.0 & 0.002020 & 55864.164404 &   84.0 & 0.002897 & 56336.673482 &  128.0 & 0.001631 \\ 
55257.451080 &   27.5 & 0.005039 & 55869.452940 &   84.5 & 0.003956 & 56342.046084 &  128.5 & 0.003858 \\ 
55262.832182 &   28.0 & 0.001906 & 55874.918747 &   85.0 & 0.002219 & 56347.409984 &  129.0 & 0.001992 \\ 
55268.175570 &   28.5 & 0.004438 & 55885.714804 &   86.0 & 0.002671 & 56352.761528 &  129.5 & 0.004439 \\ 
55273.561443 &   29.0 & 0.002245 & 55890.994279 &   86.5 & 0.005038 & 56363.503771 &  130.5 & 0.003117 \\ 
55375.552251 &   38.5 & 0.006569 & 55901.714689 &   87.5 & 0.005235 & 56368.883290 &  131.0 & 0.001536 \\ 
55380.960301 &   39.0 & 0.002488 & 55907.182569 &   88.0 & 0.002281 & 56374.246664 &  131.5 & 0.003033 \\ 
55386.278304 &   39.5 & 0.006401 & 55912.460783 &   88.5 & 0.005675 & 56379.610860 &  132.0 & 0.001538 \\ 
55391.690715 &   40.0 & 0.002523 & 55917.913765 &   89.0 & 0.002365 & 56384.983898 &  132.5 & 0.003079 \\ 
55397.006601 &   40.5 & 0.006042 & 55923.203687 &   89.5 & 0.006200 & 56390.336541 &  133.0 & 0.001501 \\ 
55402.414954 &   41.0 & 0.002215 & 55928.641962 &   90.0 & 0.002505 &&& \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 06964043}
 \label{Tab:KIC 06964043_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
55190.173588 &    0.0 & 0.000305 & 55603.078799 &   38.5 & 0.000188 & 56010.587115 &   76.5 & 0.000195 \\ 
55195.460530 &    0.5 & 0.000237 & 55608.431983 &   39.0 & 0.000145 & 56015.844256 &   77.0 & 0.000242 \\ 
55200.886326 &    1.0 & 0.000305 & 55613.819266 &   39.5 & 0.000168 & 56021.303286 &   77.5 & 0.000192 \\ 
55206.172452 &    1.5 & 0.000336 & 55619.165008 &   40.0 & 0.000175 & 56026.563995 &   78.0 & 0.000210 \\ 
55211.601150 &    2.0 & 0.000314 & 55624.552763 &   40.5 & 0.000177 & 56032.020670 &   78.5 & 0.000341 \\ 
55222.317438 &    3.0 & 0.000308 & 55629.889603 &   41.0 & 0.000153 & 56037.290799 &   79.0 & 0.000223 \\ 
55227.602391 &    3.5 & 0.000301 & 55635.278777 &   41.5 & 0.000161 & 56042.742439 &   79.5 & 0.000215 \\ 
55238.318601 &    4.5 & 0.000319 & 55646.079259 &   42.5 & 0.000104 & 56053.481243 &   80.5 & 0.000197 \\ 
55243.743685 &    5.0 & 0.000285 & 55651.325473 &   43.0 & 0.000170 & 56058.772697 &   81.0 & 0.000234 \\ 
55249.038230 &    5.5 & 0.000255 & 55656.720776 &   43.5 & 0.000215 & 56064.313580 &   81.5 & 0.000236 \\ 
55254.459530 &    6.0 & 0.000336 & 55662.040660 &   44.0 & 0.000150 & 56069.534880 &   82.0 & 0.000237 \\ 
55259.747089 &    6.5 & 0.000319 & 55667.440537 &   44.5 & 0.000189 & 56075.056447 &   82.5 & 0.000380 \\ 
55265.170662 &    7.0 & 0.000277 & 55672.754895 &   45.0 & 0.000187 & 56080.283777 &   83.0 & 0.000259 \\ 
55270.466723 &    7.5 & 0.000362 & 55683.469003 &   46.0 & 0.000168 & 56085.786810 &   83.5 & 0.000269 \\ 
55281.174261 &    8.5 & 0.000329 & 55688.871939 &   46.5 & 0.000172 & 56091.030676 &   84.0 & 0.000466 \\ 
55286.606988 &    9.0 & 0.000386 & 55694.183544 &   47.0 & 0.000146 & 56096.519692 &   84.5 & 0.000346 \\ 
55291.891233 &    9.5 & 0.000331 & 55699.587626 &   47.5 & 0.000180 & 56107.246770 &   85.5 & 0.000285 \\ 
55297.325645 &   10.0 & 0.000328 & 55704.898987 &   48.0 & 0.000247 & 56112.482348 &   86.0 & 0.000275 \\ 
55302.608118 &   10.5 & 0.000306 & 55710.302091 &   48.5 & 0.000194 & 56117.968120 &   86.5 & 0.000304 \\ 
55313.329315 &   11.5 & 0.000332 & 55715.614288 &   49.0 & 0.000221 & 56133.913187 &   88.0 & 0.000270 \\ 
55318.767220 &   12.0 & 0.000309 & 55721.022439 &   49.5 & 0.000153 & 56139.407798 &   88.5 & 0.000361 \\ 
55324.047906 &   12.5 & 0.000331 & 55726.327539 &   50.0 & 0.000162 & 56144.627374 &   89.0 & 0.000284 \\ 
55329.494681 &   13.0 & 0.000260 & 55731.734106 &   50.5 & 0.000181 & 56150.125700 &   89.5 & 0.000285 \\ 
55334.787302 &   13.5 & 0.000233 & 55737.045969 &   51.0 & 0.000162 & 56155.340121 &   90.0 & 0.000280 \\ 
55345.606170 &   14.5 & 0.000343 & 55742.449747 &   51.5 & 0.000169 & 56160.839199 &   90.5 & 0.000332 \\ 
55351.013111 &   15.0 & 0.000309 & 55747.763620 &   52.0 & 0.000155 & 56166.054367 &   91.0 & 0.000292 \\ 
55356.358888 &   15.5 & 0.000243 & 55753.167304 &   52.5 & 0.000171 & 56171.555980 &   91.5 & 0.000219 \\ 
55361.760234 &   16.0 & 0.000273 & 55758.479819 &   53.0 & 0.000159 & 56176.771913 &   92.0 & 0.000237 \\ 
55367.087932 &   16.5 & 0.000221 & 55763.884715 &   53.5 & 0.000145 & 56182.270350 &   92.5 & 0.000268 \\ 
55372.506219 &   17.0 & 0.000255 & 55769.198047 &   54.0 & 0.000149 & 56187.482710 &   93.0 & 0.000278 \\ 
55377.825983 &   17.5 & 0.000227 & 55774.600402 &   54.5 & 0.000177 & 56192.985929 &   93.5 & 0.000288 \\ 
55383.234599 &   18.0 & 0.000196 & 55779.917753 &   55.0 & 0.000155 & 56198.196368 &   94.0 & 0.000338 \\ 
55388.557970 &   18.5 & 0.000244 & 55785.315934 &   55.5 & 0.000181 & 56203.702472 &   94.5 & 0.000275 \\ 
55393.953470 &   19.0 & 0.000236 & 55790.642027 &   56.0 & 0.000180 & 56208.911051 &   95.0 & 0.000257 \\ 
55399.283659 &   19.5 & 0.000227 & 55796.037501 &   56.5 & 0.000179 & 56214.415334 &   95.5 & 0.000277 \\ 
55404.672129 &   20.0 & 0.000231 & 55801.369553 &   57.0 & 0.000159 & 56219.627442 &   96.0 & 0.000275 \\ 
55409.336336 &   20.5 & 0.000374 & 55806.764662 &   57.5 & 0.000167 & 56225.132630 &   96.5 & 0.000241 \\ 
55415.386026 &   21.0 & 0.000225 & 55812.101279 &   58.0 & 0.000175 & 56230.344551 &   97.0 & 0.000212 \\ 
55420.722963 &   21.5 & 0.000207 & 55822.865967 &   59.0 & 0.000161 & 56235.848362 &   97.5 & 0.000247 \\ 
55426.100080 &   22.0 & 0.000226 & 55828.367561 &   59.5 & 0.000209 & 56241.060220 &   98.0 & 0.000283 \\ 
55436.813775 &   23.0 & 0.000209 & 55839.081238 &   60.5 & 0.000187 & 56251.772460 &   99.0 & 0.000398 \\ 
55442.155904 &   23.5 & 0.000276 & 55844.365770 &   61.0 & 0.000183 & 56257.279768 &   99.5 & 0.000270 \\ 
55447.527523 &   24.0 & 0.000250 & 55849.818469 &   61.5 & 0.000166 & 56262.494709 &  100.0 & 0.000322 \\ 
55452.872094 &   24.5 & 0.000249 & 55855.108304 &   62.0 & 0.000174 & 56267.995214 &  100.5 & 0.000346 \\ 
55458.244107 &   25.0 & 0.000208 & 55860.550658 &   62.5 & 0.000207 & 56273.223127 &  101.0 & 0.000333 \\ 
55463.585359 &   25.5 & 0.000207 & 55876.550659 &   64.0 & 0.000196 & 56278.718490 &  101.5 & 0.000287 \\ 
55468.956843 &   26.0 & 0.000211 & 55881.997269 &   64.5 & 0.000197 & 56283.949424 &  102.0 & 0.000298 \\ 
55474.299841 &   26.5 & 0.000218 & 55887.267179 &   65.0 & 0.000182 & 56289.446880 &  102.5 & 0.000375 \\ 
55479.670071 &   27.0 & 0.000256 & 55892.716930 &   65.5 & 0.000174 & 56294.698965 &  103.0 & 0.000376 \\ 
55485.016731 &   27.5 & 0.000213 & 55897.980070 &   66.0 & 0.000193 & 56300.244529 &  103.5 & 0.000232 \\ 
55490.387630 &   28.0 & 0.000238 & 55908.695388 &   67.0 & 0.000224 & 56305.467755 &  104.0 & 0.000458 \\ 
55495.729755 &   28.5 & 0.000209 & 55914.146946 &   67.5 & 0.000220 & 56321.764224 &  105.5 & 0.000365 \\ 
55501.102486 &   29.0 & 0.000218 & 55919.411396 &   68.0 & 0.000179 & 56326.965378 &  106.0 & 0.000590 \\ 
55506.447625 &   29.5 & 0.000244 & 55924.865240 &   68.5 & 0.000215 & 56337.699957 &  107.0 & 0.000454 \\ 
55511.820059 &   30.0 & 0.000215 & 55930.120478 &   69.0 & 0.000168 & 56348.428551 &  108.0 & 0.000392 \\ 
55517.160827 &   30.5 & 0.000233 & 55935.578562 &   69.5 & 0.000210 & 56353.951312 &  108.5 & 0.000463 \\ 
55522.536941 &   31.0 & 0.000222 & 55940.836280 &   70.0 & 0.000175 & 56359.373897 &  109.0 & 0.000402 \\ 
55527.877431 &   31.5 & 0.000183 & 55946.298236 &   70.5 & 0.000188 & 56364.669588 &  109.5 & 0.000325 \\ 
55533.256203 &   32.0 & 0.000187 & 55957.010179 &   71.5 & 0.000219 & 56375.390259 &  110.5 & 0.000385 \\ 
55538.593485 &   32.5 & 0.000207 & 55962.264805 &   72.0 & 0.000217 & 56380.578115 &  111.0 & 0.000376 \\ 
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Times of minima of KIC 06964043 (continued)}
% \label{Tab:KIC 06964043_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
55549.311845 &   33.5 & 0.000202 & 55967.726462 &   72.5 & 0.000163 & 56386.110902 &  111.5 & 0.000365 \\ 
55570.764524 &   35.5 & 0.000171 & 55972.979333 &   73.0 & 0.000187 & 56396.827476 &  112.5 & 0.000451 \\ 
55576.159983 &   36.0 & 0.000181 & 55978.439783 &   73.5 & 0.000204 & 56402.001462 &  113.0 & 0.000402 \\ 
55581.552540 &   36.5 & 0.000182 & 55983.693744 &   74.0 & 0.000196 & 56407.547455 &  113.5 & 0.000406 \\ 
55586.935079 &   37.0 & 0.000170 & 55989.154588 &   74.5 & 0.000220 & 56412.719525 &  114.0 & 0.000371 \\ 
55592.366837 &   37.5 & 0.000168 & 55999.871173 &   75.5 & 0.000196 & 56423.431712 &  115.0 & 0.000571 \\ 
55597.676834 &   38.0 & 0.000162 & 56005.126585 &   76.0 & 0.000247 &&& \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 07668648}
 \label{Tab:KIC 07668648_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54977.209230 &    0.5 & 0.000254 & 55450.183461 &   17.5 & 0.000252 & 55936.919306 &   35.0 & 0.000130 \\ 
54991.150587 &    1.0 & 0.000311 & 55464.008112 &   18.0 & 0.000262 & 55964.780375 &   36.0 & 0.000120 \\ 
55005.016478 &    1.5 & 0.000331 & 55477.970686 &   18.5 & 0.000263 & 55979.044185 &   36.5 & 0.000100 \\ 
55018.947371 &    2.0 & 0.000353 & 55491.814436 &   19.0 & 0.000187 & 55992.636571 &   37.0 & 0.000088 \\ 
55032.788866 &    2.5 & 0.000223 & 55505.868120 &   19.5 & 0.000161 & 56006.909113 &   37.5 & 0.000134 \\ 
55046.745774 &    3.0 & 0.000256 & 55519.691026 &   20.0 & 0.000246 & 56020.426099 &   38.0 & 0.000101 \\ 
55060.561170 &    3.5 & 0.000227 & 55533.790396 &   20.5 & 0.000242 & 56034.698618 &   38.5 & 0.000146 \\ 
55074.541319 &    4.0 & 0.000263 & 55547.470181 &   21.0 & 0.000161 & 56062.471646 &   39.5 & 0.000172 \\ 
55102.373655 &    5.0 & 0.000347 & 55575.364102 &   22.0 & 0.000150 & 56076.028567 &   40.0 & 0.000104 \\ 
55116.412439 &    5.5 & 0.000329 & 55589.509420 &   22.5 & 0.000210 & 56090.262793 &   40.5 & 0.000148 \\ 
55130.222048 &    6.0 & 0.000283 & 55603.158060 &   23.0 & 0.000176 & 56103.848566 &   41.0 & 0.000113 \\ 
55144.037849 &    6.5 & 0.000291 & 55617.311796 &   23.5 & 0.000141 & 56118.162324 &   41.5 & 0.000084 \\ 
55158.083585 &    7.0 & 0.000348 & 55630.947793 &   24.0 & 0.000174 & 56131.712095 &   42.0 & 0.000079 \\ 
55171.991732 &    7.5 & 0.000279 & 55645.080743 &   24.5 & 0.000162 & 56146.063679 &   42.5 & 0.000099 \\ 
55185.892638 &    8.0 & 0.000321 & 55658.743873 &   25.0 & 0.000276 & 56159.487421 &   43.0 & 0.000077 \\ 
55199.814753 &    8.5 & 0.000201 & 55672.852070 &   25.5 & 0.000164 & 56173.884023 &   43.5 & 0.000081 \\ 
55213.679714 &    9.0 & 0.000354 & 55686.545342 &   26.0 & 0.000160 & 56187.399874 &   44.0 & 0.000074 \\ 
55227.583968 &    9.5 & 0.000208 & 55700.687052 &   26.5 & 0.000172 & 56201.789307 &   44.5 & 0.000097 \\ 
55241.469575 &   10.0 & 0.000295 & 55714.385411 &   27.0 & 0.000252 & 56215.179959 &   45.0 & 0.000073 \\ 
55255.343164 &   10.5 & 0.000276 & 55728.691581 &   27.5 & 0.000237 & 56229.585998 &   45.5 & 0.000092 \\ 
55269.259049 &   11.0 & 0.000290 & 55742.182174 &   28.0 & 0.000126 & 56242.963919 &   46.0 & 0.000096 \\ 
55283.137224 &   11.5 & 0.000274 & 55756.320631 &   28.5 & 0.000153 & 56257.353115 &   46.5 & 0.000082 \\ 
55297.058719 &   12.0 & 0.000255 & 55784.279176 &   29.5 & 0.000118 & 56270.761052 &   47.0 & 0.000066 \\ 
55311.096803 &   12.5 & 0.000212 & 55797.893717 &   30.0 & 0.000146 & 56285.124114 &   47.5 & 0.000081 \\ 
55324.938312 &   13.0 & 0.000369 & 55812.098666 &   30.5 & 0.000139 & 56298.570116 &   48.0 & 0.000074 \\ 
55338.802154 &   13.5 & 0.000208 & 55825.675165 &   31.0 & 0.000119 & 56326.411912 &   49.0 & 0.000074 \\ 
55352.757769 &   14.0 & 0.000219 & 55839.867387 &   31.5 & 0.000149 & 56340.941576 &   49.5 & 0.000102 \\ 
55366.750270 &   14.5 & 0.000288 & 55853.465016 &   32.0 & 0.000120 & 56354.167364 &   50.0 & 0.000061 \\ 
55380.611456 &   15.0 & 0.000175 & 55867.628879 &   32.5 & 0.000127 & 56368.583606 &   50.5 & 0.000093 \\ 
55394.620572 &   15.5 & 0.000218 & 55881.260481 &   33.0 & 0.000148 & 56382.125322 &   51.0 & 0.000062 \\ 
55408.409503 &   16.0 & 0.000237 & 55895.427666 &   33.5 & 0.000150 & 56396.541178 &   51.5 & 0.000132 \\ 
55422.411542 &   16.5 & 0.000245 & 55909.075001 &   34.0 & 0.000156 & 56409.919556 &   52.0 & 0.000095 \\ 
55436.207830 &   17.0 & 0.000243 & 55923.384260 &   34.5 & 0.000107 &&& \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 07955301}
 \label{Tab:KIC 07955301_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54960.452670 &   -0.5 & 0.002977 & 55435.608663 &   30.5 & 0.000881 & 55918.228094 &   62.0 & 0.000568 \\ 
54967.990412 &    0.0 & 0.003681 & 55443.016479 &   31.0 & 0.000780 & 55926.194364 &   62.5 & 0.000647 \\ 
54975.771287 &    0.5 & 0.002811 & 55450.918502 &   31.5 & 0.000876 & 55933.569311 &   63.0 & 0.000610 \\ 
54983.291100 &    1.0 & 0.003409 & 55458.331839 &   32.0 & 0.000891 & 55941.542393 &   63.5 & 0.000717 \\ 
54991.084261 &    1.5 & 0.002998 & 55466.231895 &   32.5 & 0.000777 & 55948.896869 &   64.0 & 0.000645 \\ 
55006.396341 &    2.5 & 0.002751 & 55473.656481 &   33.0 & 0.000733 & 55956.866918 &   64.5 & 0.000703 \\ 
55013.907205 &    3.0 & 0.002304 & 55481.540435 &   33.5 & 0.000762 & 55964.247239 &   65.0 & 0.000648 \\ 
55021.707633 &    3.5 & 0.002368 & 55489.011419 &   34.0 & 0.000716 & 55972.190301 &   65.5 & 0.000714 \\ 
55029.216777 &    4.0 & 0.002417 & 55496.915470 &   34.5 & 0.000840 & 55979.584282 &   66.0 & 0.000590 \\ 
55037.012917 &    4.5 & 0.002132 & 55504.405810 &   35.0 & 0.000734 & 56002.821733 &   67.5 & 0.000695 \\ 
55044.535015 &    5.0 & 0.002430 & 55512.353887 &   35.5 & 0.000726 & 56010.211340 &   68.0 & 0.000564 \\ 
55052.319619 &    5.5 & 0.002066 & 55519.725507 &   36.0 & 0.000609 & 56018.134157 &   68.5 & 0.000760 \\ 
55059.864497 &    6.0 & 0.001987 & 55527.675908 &   36.5 & 0.000702 & 56025.517675 &   69.0 & 0.000603 \\ 
55067.643921 &    6.5 & 0.001954 & 55535.069757 &   37.0 & 0.000602 & 56033.446114 &   69.5 & 0.000689 \\ 
55075.223165 &    7.0 & 0.002317 & 55543.000249 &   37.5 & 0.000678 & 56040.820746 &   70.0 & 0.000562 \\ 
55083.070726 &    7.5 & 0.001917 & 55550.415177 &   38.0 & 0.000618 & 56048.754822 &   70.5 & 0.000889 \\ 
55090.603060 &    8.0 & 0.002001 & 55573.638966 &   39.5 & 0.000781 & 56056.124879 &   71.0 & 0.000594 \\ 
55098.468095 &    8.5 & 0.001510 & 55581.056631 &   40.0 & 0.000740 & 56064.068241 &   71.5 & 0.000754 \\ 
55105.929346 &    9.0 & 0.001634 & 55588.956057 &   40.5 & 0.000753 & 56071.430592 &   72.0 & 0.000577 \\ 
55121.275276 &   10.0 & 0.001499 & 55604.268188 &   41.5 & 0.000712 & 56079.385353 &   72.5 & 0.000747 \\ 
55129.103856 &   10.5 & 0.001237 & 55611.664996 &   42.0 & 0.000700 & 56086.742086 &   73.0 & 0.000646 \\ 
55136.611205 &   11.0 & 0.001166 & 55619.582996 &   42.5 & 0.000724 & 56094.695620 &   73.5 & 0.000744 \\ 
55144.430856 &   11.5 & 0.001297 & 55626.969063 &   43.0 & 0.000705 & 56110.006587 &   74.5 & 0.000743 \\ 
55151.929636 &   12.0 & 0.001373 & 55634.894660 &   43.5 & 0.000718 & 56117.434575 &   75.0 & 0.000605 \\ 
55159.748796 &   12.5 & 0.001206 & 55642.273308 &   44.0 & 0.000701 & 56132.846041 &   76.0 & 0.000611 \\ 
55167.239560 &   13.0 & 0.001220 & 55650.205671 &   44.5 & 0.000744 & 56140.793801 &   76.5 & 0.000750 \\ 
55175.063852 &   13.5 & 0.001324 & 55657.579034 &   45.0 & 0.000864 & 56148.155373 &   77.0 & 0.000679 \\ 
55190.380598 &   14.5 & 0.001237 & 55665.520572 &   45.5 & 0.000718 & 56156.124793 &   77.5 & 0.001035 \\ 
55197.845031 &   15.0 & 0.001457 & 55672.898434 &   46.0 & 0.000648 & 56163.498649 &   78.0 & 0.000635 \\ 
55205.690052 &   15.5 & 0.001266 & 55680.828641 &   46.5 & 0.000744 & 56171.450926 &   78.5 & 0.000776 \\ 
55213.149603 &   16.0 & 0.001372 & 55688.231667 &   47.0 & 0.000720 & 56178.845174 &   79.0 & 0.000634 \\ 
55221.005064 &   16.5 & 0.001194 & 55696.149514 &   47.5 & 0.000724 & 56186.771189 &   79.5 & 0.000720 \\ 
55228.458798 &   17.0 & 0.001116 & 55703.608937 &   48.0 & 0.000650 & 56194.175557 &   80.0 & 0.000573 \\ 
55236.314581 &   17.5 & 0.001149 & 55711.562815 &   48.5 & 0.000762 & 56202.089326 &   80.5 & 0.000731 \\ 
55243.771833 &   18.0 & 0.001177 & 55718.985877 &   49.0 & 0.000667 & 56209.492029 &   81.0 & 0.000561 \\ 
55251.624581 &   18.5 & 0.001160 & 55726.953413 &   49.5 & 0.000755 & 56217.398420 &   81.5 & 0.000667 \\ 
55259.091230 &   19.0 & 0.001034 & 55734.304933 &   50.0 & 0.000609 & 56224.800716 &   82.0 & 0.000570 \\ 
55266.931091 &   19.5 & 0.001071 & 55742.274518 &   50.5 & 0.000759 & 56232.707546 &   82.5 & 0.000678 \\ 
55274.429704 &   20.0 & 0.001169 & 55749.655571 &   51.0 & 0.000703 & 56240.107508 &   83.0 & 0.000524 \\ 
55282.275413 &   20.5 & 0.001094 & 55757.599344 &   51.5 & 0.000735 & 56255.411717 &   84.0 & 0.000522 \\ 
55289.813137 &   21.0 & 0.001194 & 55764.996387 &   52.0 & 0.000608 & 56263.332294 &   84.5 & 0.000654 \\ 
55297.726028 &   21.5 & 0.001107 & 55772.916503 &   52.5 & 0.000815 & 56270.712750 &   85.0 & 0.000578 \\ 
55305.163282 &   22.0 & 0.001179 & 55780.318321 &   53.0 & 0.000633 & 56278.647479 &   85.5 & 0.000648 \\ 
55313.072877 &   22.5 & 0.001015 & 55788.233073 &   53.5 & 0.000769 & 56286.020621 &   86.0 & 0.000516 \\ 
55320.495454 &   23.0 & 0.000850 & 55795.630010 &   54.0 & 0.000688 & 56293.958762 &   86.5 & 0.000651 \\ 
55328.390933 &   23.5 & 0.000894 & 55803.545178 &   54.5 & 0.000780 & 56301.334222 &   87.0 & 0.000534 \\ 
55335.842866 &   24.0 & 0.000837 & 55810.935651 &   55.0 & 0.000812 & 56309.270188 &   87.5 & 0.000736 \\ 
55343.716305 &   24.5 & 0.000874 & 55818.860782 &   55.5 & 0.000741 & 56324.590444 &   88.5 & 0.000699 \\ 
55351.174894 &   25.0 & 0.000951 & 55826.239812 &   56.0 & 0.000683 & 56332.064328 &   89.0 & 0.000572 \\ 
55359.039372 &   25.5 & 0.000888 & 55841.545983 &   57.0 & 0.000609 & 56339.992679 &   89.5 & 0.000681 \\ 
55366.490022 &   26.0 & 0.000835 & 55849.487035 &   57.5 & 0.000674 & 56347.451738 &   90.0 & 0.000574 \\ 
55374.354259 &   26.5 & 0.000962 & 55856.848088 &   58.0 & 0.000595 & 56355.367426 &   90.5 & 0.000737 \\ 
55381.797799 &   27.0 & 0.000903 & 55864.797505 &   58.5 & 0.000680 & 56362.759131 &   91.0 & 0.000567 \\ 
55389.671940 &   27.5 & 0.000937 & 55872.160174 &   59.0 & 0.000560 & 56370.700603 &   91.5 & 0.000733 \\ 
55397.101718 &   28.0 & 0.000829 & 55880.108365 &   59.5 & 0.000717 & 56378.107692 &   92.0 & 0.000588 \\ 
55404.983336 &   28.5 & 0.000957 & 55887.478808 &   60.0 & 0.000589 & 56386.028106 &   92.5 & 0.000711 \\ 
55412.405621 &   29.0 & 0.000848 & 55895.421672 &   60.5 & 0.000664 & 56393.449943 &   93.0 & 0.000596 \\ 
55420.298600 &   29.5 & 0.000915 & 55902.823709 &   61.0 & 0.000580 & 56401.341719 &   93.5 & 0.000755 \\ 
55427.709959 &   30.0 & 0.000789 & 55910.757327 &   61.5 & 0.000732 & 56408.776074 &   94.0 & 0.000603 \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 04769799}
 \label{Tab:KIC 04769799_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54956.352796 &   -0.5 & 0.029526 & 55329.116635 &   16.5 & 0.009746 & 55823.755992 &   39.0 & 0.000629 \\
54968.515191 &    0.0 & 0.000560 & 55341.308516 &   17.0 & 0.000523 & 55845.684186 &   40.0 & 0.000616 \\
54990.441825 &    1.0 & 0.000541 & 55351.038969 &   17.5 & 0.015473 & 55867.612976 &   41.0 & 0.000604 \\
55012.368264 &    2.0 & 0.000549 & 55363.239476 &   18.0 & 0.000553 & 55889.539465 &   42.0 & 0.000601 \\
55022.112405 &    2.5 & 0.013832 & 55372.971413 &   18.5 & 0.011921 & 55911.467004 &   43.0 & 0.000605 \\
55034.295863 &    3.0 & 0.000558 & 55385.168431 &   19.0 & 0.000544 & 55933.394965 &   44.0 & 0.000635 \\
55044.079561 &    3.5 & 0.010598 & 55394.906823 &   19.5 & 0.025324 & 55955.321372 &   45.0 & 0.001138 \\
55056.224038 &    4.0 & 0.000564 & 55407.099597 &   20.0 & 0.000557 & 55977.247713 &   46.0 & 0.000653 \\
55065.953533 &    4.5 & 0.011384 & 55416.831357 &   20.5 & 0.031116 & 55999.173721 &   47.0 & 0.000729 \\
55078.151451 &    5.0 & 0.000565 & 55429.026678 &   21.0 & 0.000548 & 56021.101095 &   48.0 & 0.000753 \\
55087.913153 &    5.5 & 0.013140 & 55438.761643 &   21.5 & 0.007803 & 56043.025899 &   49.0 & 0.000710 \\
55100.079678 &    6.0 & 0.000590 & 55450.956545 &   22.0 & 0.000564 & 56064.955978 &   50.0 & 0.000661 \\
55109.836291 &    6.5 & 0.009474 & 55460.690398 &   22.5 & 0.015920 & 56086.879134 &   51.0 & 0.000706 \\
55122.008020 &    7.0 & 0.000551 & 55472.882541 &   23.0 & 0.000563 & 56108.805414 &   52.0 & 0.000716 \\
55131.765476 &    7.5 & 0.021846 & 55494.810885 &   24.0 & 0.000591 & 56130.733956 &   53.0 & 0.000707 \\
55143.937056 &    8.0 & 0.000527 & 55516.737756 &   25.0 & 0.000602 & 56152.659956 &   54.0 & 0.000735 \\
55165.866806 &    9.0 & 0.000546 & 55538.665141 &   26.0 & 0.000645 & 56174.585793 &   55.0 & 0.000704 \\
55175.614387 &    9.5 & 0.068896 & 55582.519980 &   28.0 & 0.000656 & 56196.511367 &   56.0 & 0.000714 \\
55187.795535 &   10.0 & 0.000557 & 55604.450602 &   29.0 & 0.000641 & 56218.439463 &   57.0 & 0.000679 \\
55209.725763 &   11.0 & 0.000547 & 55626.380127 &   30.0 & 0.000746 & 56240.367144 &   58.0 & 0.000670 \\
55219.452455 &   11.5 & 0.009561 & 55648.311897 &   31.0 & 0.000638 & 56262.293891 &   59.0 & 0.000672 \\
55241.409896 &   12.5 & 0.013847 & 55670.243110 &   32.0 & 0.000615 & 56284.221836 &   60.0 & 0.000665 \\
55253.586262 &   13.0 & 0.000550 & 55692.175511 &   33.0 & 0.000621 & 56306.149788 &   61.0 & 0.000759 \\
55263.342942 &   13.5 & 0.010390 & 55714.106013 &   34.0 & 0.000651 & 56328.079753 &   62.0 & 0.000696 \\
55285.260710 &   14.5 & 0.028983 & 55736.036849 &   35.0 & 0.000626 & 56350.005577 &   63.0 & 0.000688 \\
55297.447132 &   15.0 & 0.000564 & 55757.967315 &   36.0 & 0.000613 & 56371.934200 &   64.0 & 0.000699 \\
55307.177784 &   15.5 & 0.006108 & 55779.897063 &   37.0 & 0.000606 & 56393.864657 &   65.0 & 0.000828 \\
55319.377151 &   16.0 & 0.000549 & 55801.826179 &   38.0 & 0.000617 &              &        &          \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 05003117}
 \label{Tab:KIC 05003117_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54965.117553 &   -0.5 & 0.022936 & 55491.646335 &   13.5 & 0.004898 & 55963.938558 &   26.0 & 0.000328 \\ 
54986.058450 &    0.0 & 0.000542 & 55512.663403 &   14.0 & 0.000462 & 55980.572670 &   26.5 & 0.008580 \\ 
55023.674982 &    1.0 & 0.000581 & 55529.259663 &   14.5 & 0.006331 & 56001.544298 &   27.0 & 0.000359 \\ 
55040.349903 &    1.5 & 0.007223 & 55550.271711 &   15.0 & 0.000484 & 56018.169318 &   27.5 & 0.013006 \\ 
55061.292921 &    2.0 & 0.000595 & 55587.879247 &   16.0 & 0.000432 & 56039.147356 &   28.0 & 0.000281 \\ 
55098.911800 &    3.0 & 0.000584 & 55604.471413 &   16.5 & 0.010641 & 56055.772815 &   28.5 & 0.006041 \\ 
55136.530351 &    4.0 & 0.000576 & 55625.486853 &   17.0 & 0.000438 & 56076.753211 &   29.0 & 0.000305 \\ 
55153.178065 &    4.5 & 0.011373 & 55642.096217 &   17.5 & 0.008791 & 56093.383873 &   29.5 & 0.005507 \\ 
55174.147252 &    5.0 & 0.000556 & 55663.093484 &   18.0 & 0.000404 & 56114.359667 &   30.0 & 0.000348 \\ 
55211.765107 &    6.0 & 0.000510 & 55679.687741 &   18.5 & 0.013633 & 56130.978677 &   30.5 & 0.007706 \\ 
55228.358537 &    6.5 & 0.008160 & 55700.700863 &   19.0 & 0.000434 & 56151.964244 &   31.0 & 0.000270 \\ 
55249.381604 &    7.0 & 0.000524 & 55717.295077 &   19.5 & 0.006154 & 56168.601637 &   31.5 & 0.005466 \\ 
55286.992626 &    8.0 & 0.000727 & 55738.304143 &   20.0 & 0.000349 & 56189.570563 &   32.0 & 0.000317 \\ 
55303.602020 &    8.5 & 0.016411 & 55754.906370 &   20.5 & 0.007160 & 56227.178004 &   33.0 & 0.000249 \\ 
55324.608709 &    9.0 & 0.000520 & 55775.911236 &   21.0 & 0.000373 & 56243.808480 &   33.5 & 0.005873 \\ 
55341.214383 &    9.5 & 0.007481 & 55792.507513 &   21.5 & 0.009331 & 56264.785123 &   34.0 & 0.000306 \\ 
55362.222028 &   10.0 & 0.000543 & 55813.518169 &   22.0 & 0.000417 & 56281.418882 &   34.5 & 0.005271 \\ 
55378.822261 &   10.5 & 0.009699 & 55830.119930 &   22.5 & 0.006627 & 56302.393352 &   35.0 & 0.000263 \\ 
55416.439049 &   11.5 & 0.008618 & 55851.121683 &   23.0 & 0.000330 & 56340.004353 &   36.0 & 0.000337 \\ 
55437.442903 &   12.0 & 0.000484 & 55888.728237 &   24.0 & 0.000357 & 56356.630716 &   36.5 & 0.005163 \\ 
55454.039732 &   12.5 & 0.020127 & 55926.332444 &   25.0 & 0.000285 & 56377.614271 &   37.0 & 0.000290 \\ 
55475.054475 &   13.0 & 0.000505 & 55942.958947 &   25.5 & 0.005488 & 56394.240974 &   37.5 & 0.006800 \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 05731312}
 \label{Tab:KIC 05731312_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54966.175075 &   -0.5 & 0.000258 & 55389.253239 &   53.0 & 0.000019 & 55816.439608 &  106.5 & 0.000391 \\ 
54968.092761 &    0.0 & 0.000019 & 55395.282538 &   53.5 & 0.000266 & 55818.355067 &  107.0 & 0.000024 \\ 
54974.122050 &    0.5 & 0.000236 & 55397.199631 &   54.0 & 0.000019 & 55824.385890 &  107.5 & 0.000359 \\ 
54976.039127 &    1.0 & 0.000019 & 55403.228913 &   54.5 & 0.000234 & 55826.301094 &  108.0 & 0.000022 \\ 
54982.068903 &    1.5 & 0.000226 & 55405.146081 &   55.0 & 0.000019 & 55832.333141 &  108.5 & 0.000357 \\ 
54983.985463 &    2.0 & 0.000019 & 55411.175125 &   55.5 & 0.000228 & 55834.247096 &  109.0 & 0.000032 \\ 
54990.015264 &    2.5 & 0.000221 & 55413.092493 &   56.0 & 0.000019 & 55840.280563 &  109.5 & 0.000353 \\ 
54991.931847 &    3.0 & 0.000019 & 55419.121650 &   56.5 & 0.000220 & 55842.193305 &  110.0 & 0.000025 \\ 
54997.961704 &    3.5 & 0.000349 & 55421.038916 &   57.0 & 0.000021 & 55848.226221 &  110.5 & 0.000398 \\ 
55005.908035 &    4.5 & 0.000213 & 55427.067802 &   57.5 & 0.000222 & 55850.139471 &  111.0 & 0.000024 \\ 
55007.824646 &    5.0 & 0.000020 & 55428.985335 &   58.0 & 0.000020 & 55856.174065 &  111.5 & 0.000340 \\ 
55013.854918 &    5.5 & 0.000222 & 55435.014009 &   58.5 & 0.000242 & 55858.085681 &  112.0 & 0.000024 \\ 
55021.801620 &    6.5 & 0.000280 & 55436.931662 &   59.0 & 0.000021 & 55864.120557 &  112.5 & 0.000341 \\ 
55023.717443 &    7.0 & 0.000021 & 55442.960559 &   59.5 & 0.000240 & 55872.067321 &  113.5 & 0.000350 \\ 
55029.747824 &    7.5 & 0.000260 & 55444.878146 &   60.0 & 0.000021 & 55873.978294 &  114.0 & 0.000026 \\ 
55031.663898 &    8.0 & 0.000019 & 55450.906860 &   60.5 & 0.000273 & 55880.014242 &  114.5 & 0.000376 \\ 
55037.694218 &    8.5 & 0.000229 & 55452.824531 &   61.0 & 0.000021 & 55881.924550 &  115.0 & 0.000023 \\ 
55039.610323 &    9.0 & 0.000019 & 55458.853540 &   61.5 & 0.000282 & 55887.959977 &  115.5 & 0.000416 \\ 
55045.641197 &    9.5 & 0.000232 & 55460.770949 &   62.0 & 0.000021 & 55889.870913 &  116.0 & 0.000022 \\ 
55047.556735 &   10.0 & 0.000019 & 55466.799626 &   62.5 & 0.000301 & 55895.906594 &  116.5 & 0.000418 \\ 
55053.587571 &   10.5 & 0.000221 & 55468.717395 &   63.0 & 0.000020 & 55897.817329 &  117.0 & 0.000022 \\ 
55055.503124 &   11.0 & 0.000019 & 55474.746069 &   63.5 & 0.000250 & 55905.763674 &  118.0 & 0.000030 \\ 
55061.533981 &   11.5 & 0.000216 & 55476.663736 &   64.0 & 0.000020 & 55911.800220 &  118.5 & 0.000412 \\ 
55069.480237 &   12.5 & 0.000230 & 55482.692261 &   64.5 & 0.000243 & 55913.710072 &  119.0 & 0.000024 \\ 
55071.395971 &   13.0 & 0.000021 & 55484.610170 &   65.0 & 0.000020 & 55919.746814 &  119.5 & 0.000409 \\ 
55077.426517 &   13.5 & 0.000229 & 55490.638475 &   65.5 & 0.000243 & 55921.656462 &  120.0 & 0.000023 \\ 
55079.342482 &   14.0 & 0.000020 & 55492.556593 &   66.0 & 0.000020 & 55927.693120 &  120.5 & 0.000382 \\ 
55085.373394 &   14.5 & 0.000237 & 55498.584800 &   66.5 & 0.000239 & 55929.602879 &  121.0 & 0.000035 \\ 
55087.288850 &   15.0 & 0.000021 & 55500.503001 &   67.0 & 0.000020 & 56110.461418 &  143.5 & 0.000418 \\ 
55093.319711 &   15.5 & 0.000295 & 55506.531027 &   67.5 & 0.000242 & 56112.370760 &  144.0 & 0.000027 \\ 
55095.235304 &   16.0 & 0.000022 & 55508.449363 &   68.0 & 0.000021 & 56118.408837 &  144.5 & 0.000404 \\ 
55101.266198 &   16.5 & 0.000291 & 55514.477090 &   68.5 & 0.000253 & 56120.317231 &  145.0 & 0.000022 \\ 
55103.181739 &   17.0 & 0.000020 & 55516.395763 &   69.0 & 0.000022 & 56134.301656 &  146.5 & 0.000423 \\ 
55109.212758 &   17.5 & 0.000280 & 55522.423206 &   69.5 & 0.000320 & 56136.209982 &  147.0 & 0.000024 \\ 
55111.128177 &   18.0 & 0.000020 & 55524.342128 &   70.0 & 0.000022 & 56142.247624 &  147.5 & 0.000372 \\ 
55117.159292 &   18.5 & 0.000282 & 55530.370030 &   70.5 & 0.000306 & 56144.156486 &  148.0 & 0.000023 \\ 
55119.074613 &   19.0 & 0.000024 & 55532.288492 &   71.0 & 0.000022 & 56150.194516 &  148.5 & 0.000360 \\ 
55125.105809 &   19.5 & 0.000243 & 55538.316200 &   71.5 & 0.000294 & 56152.103133 &  149.0 & 0.000024 \\ 
55127.021056 &   20.0 & 0.000020 & 55540.234957 &   72.0 & 0.000022 & 56158.140284 &  149.5 & 0.000365 \\ 
55133.052014 &   20.5 & 0.000242 & 55546.262841 &   72.5 & 0.000301 & 56160.049328 &  150.0 & 0.000023 \\ 
55134.967491 &   21.0 & 0.000020 & 55548.181352 &   73.0 & 0.000021 & 56166.086922 &  150.5 & 0.000396 \\ 
55140.998089 &   21.5 & 0.000235 & 55570.101220 &   75.5 & 0.000251 & 56167.995737 &  151.0 & 0.000024 \\ 
55142.913891 &   22.0 & 0.000020 & 55572.020390 &   76.0 & 0.000021 & 56174.032976 &  151.5 & 0.000461 \\ 
55148.944450 &   22.5 & 0.000233 & 55578.047381 &   76.5 & 0.000261 & 56175.942240 &  152.0 & 0.000022 \\ 
55150.860349 &   23.0 & 0.000020 & 55579.966819 &   77.0 & 0.000021 & 56181.979363 &  152.5 & 0.000454 \\ 
55156.891079 &   23.5 & 0.000237 & 55585.993701 &   77.5 & 0.000259 & 56183.888641 &  153.0 & 0.000022 \\ 
55158.806794 &   24.0 & 0.000022 & 55587.913096 &   78.0 & 0.000021 & 56189.925969 &  153.5 & 0.000417 \\ 
55164.837494 &   24.5 & 0.000244 & 55593.939728 &   78.5 & 0.000263 & 56191.835061 &  154.0 & 0.000023 \\ 
55166.753217 &   25.0 & 0.000021 & 55601.886558 &   79.5 & 0.000854 & 56197.871736 &  154.5 & 0.000415 \\ 
55172.784071 &   25.5 & 0.000253 & 55603.805734 &   80.0 & 0.000022 & 56199.781524 &  155.0 & 0.000023 \\ 
55174.699652 &   26.0 & 0.000022 & 55609.832308 &   80.5 & 0.000305 & 56207.727951 &  156.0 & 0.000025 \\ 
55180.730393 &   26.5 & 0.000309 & 55611.752134 &   81.0 & 0.000023 & 56213.764372 &  156.5 & 0.000387 \\ 
55188.677403 &   27.5 & 0.000306 & 55617.778659 &   81.5 & 0.000310 & 56215.674350 &  157.0 & 0.000025 \\ 
55190.592567 &   28.0 & 0.000021 & 55619.698344 &   82.0 & 0.000021 & 56221.710617 &  157.5 & 0.000398 \\ 
55196.623579 &   28.5 & 0.000301 & 55625.725315 &   82.5 & 0.000473 & 56223.620809 &  158.0 & 0.000026 \\ 
55198.539015 &   29.0 & 0.000021 & 55627.644583 &   83.0 & 0.000021 & 56229.657510 &  158.5 & 0.000386 \\ 
55204.569878 &   29.5 & 0.000258 & 55633.670959 &   83.5 & 0.000241 & 56231.567421 &  159.0 & 0.000026 \\ 
55206.485398 &   30.0 & 0.000022 & 55641.617754 &   84.5 & 0.000228 & 56239.513593 &  160.0 & 0.000025 \\ 
55212.516022 &   30.5 & 0.000252 & 55643.536983 &   85.0 & 0.000019 & 56245.550641 &  160.5 & 0.000447 \\ 
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Times of minima of KIC 05731312 (continued)}
% \label{Tab:KIC 05731312_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
55214.431837 &   31.0 & 0.000026 & 55649.564014 &   85.5 & 0.000369 & 56253.496328 &  161.5 & 0.000470 \\ 
55220.462171 &   31.5 & 0.000278 & 55651.483076 &   86.0 & 0.000020 & 56255.406420 &  162.0 & 0.000023 \\ 
55222.378315 &   32.0 & 0.000021 & 55657.509993 &   86.5 & 0.000247 & 56261.443196 &  162.5 & 0.000471 \\ 
55228.408542 &   32.5 & 0.000239 & 55659.429124 &   87.0 & 0.000021 & 56263.352962 &  163.0 & 0.000023 \\ 
55236.355244 &   33.5 & 0.000240 & 55665.456850 &   87.5 & 0.000314 & 56269.389212 &  163.5 & 0.000475 \\ 
55238.271157 &   34.0 & 0.000023 & 55667.375141 &   88.0 & 0.000021 & 56271.299378 &  164.0 & 0.000024 \\ 
55244.301614 &   34.5 & 0.000249 & 55673.403406 &   88.5 & 0.000288 & 56277.334994 &  164.5 & 0.000509 \\ 
55246.217527 &   35.0 & 0.000051 & 55675.321082 &   89.0 & 0.000021 & 56279.245843 &  165.0 & 0.000024 \\ 
55252.247660 &   35.5 & 0.000267 & 55681.349721 &   89.5 & 0.000281 & 56285.282095 &  165.5 & 0.000454 \\ 
55254.163981 &   36.0 & 0.000022 & 55683.266775 &   90.0 & 0.000020 & 56287.192268 &  166.0 & 0.000025 \\ 
55260.194203 &   36.5 & 0.000295 & 55689.297065 &   90.5 & 0.000265 & 56293.225941 &  166.5 & 0.000472 \\ 
55262.110499 &   37.0 & 0.000021 & 55691.212500 &   91.0 & 0.000020 & 56295.138601 &  167.0 & 0.000028 \\ 
55268.140794 &   37.5 & 0.000283 & 55697.244017 &   91.5 & 0.000238 & 56301.174530 &  167.5 & 0.000425 \\ 
55270.056859 &   38.0 & 0.000020 & 55699.158067 &   92.0 & 0.000019 & 56303.085053 &  168.0 & 0.000025 \\ 
55278.003269 &   39.0 & 0.000019 & 55705.191634 &   92.5 & 0.000236 & 56309.120862 &  168.5 & 0.000407 \\ 
55284.033439 &   39.5 & 0.000237 & 55707.103506 &   93.0 & 0.000053 & 56325.014860 &  170.5 & 0.000437 \\ 
55285.949724 &   40.0 & 0.000019 & 55713.140117 &   93.5 & 0.000243 & 56326.924190 &  171.0 & 0.000025 \\ 
55291.980354 &   40.5 & 0.000229 & 55715.049151 &   94.0 & 0.000021 & 56332.959752 &  171.5 & 0.000541 \\ 
55293.896151 &   41.0 & 0.000025 & 55721.088077 &   94.5 & 0.000254 & 56334.870731 &  172.0 & 0.000024 \\ 
55299.926187 &   41.5 & 0.000230 & 55722.995113 &   95.0 & 0.000022 & 56340.906265 &  172.5 & 0.000478 \\ 
55301.842577 &   42.0 & 0.000029 & 55729.035866 &   95.5 & 0.000261 & 56342.817103 &  173.0 & 0.000024 \\ 
55307.872191 &   42.5 & 0.000242 & 55730.941608 &   96.0 & 0.000021 & 56348.852519 &  173.5 & 0.000463 \\ 
55309.789000 &   43.0 & 0.000021 & 55736.983159 &   96.5 & 0.000282 & 56350.763564 &  174.0 & 0.000024 \\ 
55315.819174 &   43.5 & 0.000248 & 55738.889106 &   97.0 & 0.000022 & 56356.799018 &  174.5 & 0.000493 \\ 
55317.735426 &   44.0 & 0.000021 & 55744.929443 &   97.5 & 0.000300 & 56364.745086 &  175.5 & 0.000440 \\ 
55323.765540 &   44.5 & 0.000301 & 55746.837036 &   98.0 & 0.000020 & 56366.656424 &  176.0 & 0.000030 \\ 
55325.681840 &   45.0 & 0.000021 & 55752.873788 &   98.5 & 0.000362 & 56372.691072 &  176.5 & 0.000408 \\ 
55331.711144 &   45.5 & 0.000320 & 55754.785199 &   99.0 & 0.000021 & 56374.602784 &  177.0 & 0.000028 \\ 
55333.628289 &   46.0 & 0.000019 & 55760.818335 &   99.5 & 0.000361 & 56380.637708 &  177.5 & 0.000418 \\ 
55339.658250 &   46.5 & 0.000247 & 55762.732813 &  100.0 & 0.000021 & 56382.549227 &  178.0 & 0.000026 \\ 
55341.574723 &   47.0 & 0.000021 & 55768.762676 &  100.5 & 0.000598 & 56388.584601 &  178.5 & 0.000428 \\ 
55347.604496 &   47.5 & 0.000240 & 55776.707519 &  101.5 & 0.000334 & 56390.495616 &  179.0 & 0.000026 \\ 
55349.521137 &   48.0 & 0.000019 & 55778.625921 &  102.0 & 0.000022 & 56396.528796 &  179.5 & 0.000445 \\ 
55355.550880 &   48.5 & 0.000227 & 55784.653615 &  102.5 & 0.000338 & 56398.441956 &  180.0 & 0.000024 \\ 
55357.467537 &   49.0 & 0.000020 & 55786.571836 &  103.0 & 0.000024 & 56404.476858 &  180.5 & 0.000467 \\ 
55363.497299 &   49.5 & 0.000233 & 55792.598826 &  103.5 & 0.000427 & 56406.388369 &  181.0 & 0.000023 \\ 
55365.413917 &   50.0 & 0.000020 & 55794.517621 &  104.0 & 0.000024 & 56412.423649 &  181.5 & 0.000456 \\ 
55373.360400 &   51.0 & 0.000020 & 55800.546393 &  104.5 & 0.000406 & 56414.334815 &  182.0 & 0.000023 \\ 
55379.389844 &   51.5 & 0.000291 & 55808.493170 &  105.5 & 0.000360 & 56420.369227 &  182.5 & 0.000433 \\ 
55381.306792 &   52.0 & 0.000021 & 55810.409207 &  106.0 & 0.000022 & 56422.281267 &  183.0 & 0.000023 \\ 
55387.336423 &   52.5 & 0.000263 &&&&& \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 07670617}
 \label{Tab:KIC 07670617_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54969.147865 &    0.0 & 0.000541 & 55379.507551 &   16.5 & 0.001365 & 55799.579499 &   33.5 & 0.001800 \\ 
54984.282574 &    0.5 & 0.001598 & 55389.084292 &   17.0 & 0.000619 & 55809.069767 &   34.0 & 0.000895 \\ 
54993.850120 &    1.0 & 0.000557 & 55404.207213 &   17.5 & 0.001583 & 55824.281472 &   34.5 & 0.001743 \\ 
55008.985311 &    1.5 & 0.001413 & 55413.792149 &   18.0 & 0.000528 & 55848.984978 &   35.5 & 0.001760 \\ 
55018.551378 &    2.0 & 0.000442 & 55428.906547 &   18.5 & 0.001525 & 55858.481864 &   36.0 & 0.000975 \\ 
55033.686304 &    2.5 & 0.001642 & 55438.497230 &   19.0 & 0.000514 & 55873.687560 &   36.5 & 0.001691 \\ 
55043.253514 &    3.0 & 0.000445 & 55453.606462 &   19.5 & 0.001471 & 55883.185911 &   37.0 & 0.001247 \\ 
55058.388481 &    3.5 & 0.001642 & 55478.304344 &   20.5 & 0.001325 & 55898.392321 &   37.5 & 0.001824 \\ 
55067.954655 &    4.0 & 0.000535 & 55487.911024 &   21.0 & 0.000438 & 55907.887777 &   38.0 & 0.000886 \\ 
55083.090586 &    4.5 & 0.001629 & 55503.002025 &   21.5 & 0.001558 & 55923.096417 &   38.5 & 0.001909 \\ 
55107.792560 &    5.5 & 0.001494 & 55512.620322 &   22.0 & 0.000524 & 56120.729719 &   46.5 & 0.001822 \\ 
55117.358901 &    6.0 & 0.000537 & 55527.702726 &   22.5 & 0.001487 & 56130.215158 &   47.0 & 0.001153 \\ 
55132.494725 &    6.5 & 0.001537 & 55537.328993 &   23.0 & 0.000489 & 56145.433561 &   47.5 & 0.001879 \\ 
55142.061050 &    7.0 & 0.000528 & 55552.406386 &   23.5 & 0.001488 & 56154.917807 &   48.0 & 0.001124 \\ 
55157.196849 &    7.5 & 0.001482 & 55577.123678 &   24.5 & 0.001561 & 56179.620321 &   49.0 & 0.001116 \\ 
55166.763176 &    8.0 & 0.000491 & 55586.737609 &   25.0 & 0.000521 & 56194.839710 &   49.5 & 0.001808 \\ 
55181.898619 &    8.5 & 0.001429 & 55601.848127 &   25.5 & 0.001420 & 56219.544483 &   50.5 & 0.001749 \\ 
55191.465320 &    9.0 & 0.000504 & 55611.427560 &   26.0 & 0.000478 & 56229.025390 &   51.0 & 0.001234 \\ 
55206.600899 &    9.5 & 0.001486 & 55626.609835 &   26.5 & 0.001404 & 56244.247968 &   51.5 & 0.001750 \\ 
55216.167552 &   10.0 & 0.000502 & 55651.361160 &   27.5 & 0.001712 & 56253.727763 &   52.0 & 0.001122 \\ 
55240.870126 &   11.0 & 0.000521 & 55660.795708 &   28.0 & 0.000567 & 56278.430363 &   53.0 & 0.001100 \\ 
55256.003493 &   11.5 & 0.001359 & 55676.086975 &   28.5 & 0.001738 & 56293.655162 &   53.5 & 0.001798 \\ 
55265.572676 &   12.0 & 0.000473 & 55685.500933 &   29.0 & 0.000593 & 56303.132578 &   54.0 & 0.001037 \\ 
55280.703818 &   12.5 & 0.001709 & 55700.790921 &   29.5 & 0.001760 & 56327.835015 &   55.0 & 0.001075 \\ 
55290.274615 &   13.0 & 0.000514 & 55710.216853 &   30.0 & 0.000774 & 56343.061895 &   55.5 & 0.001973 \\ 
55305.405134 &   13.5 & 0.001684 & 55725.485060 &   30.5 & 0.001856 & 56352.537081 &   56.0 & 0.001401 \\ 
55314.977644 &   14.0 & 0.000507 & 55734.934098 &   31.0 & 0.000767 & 56367.765328 &   56.5 & 0.001782 \\ 
55330.106747 &   14.5 & 0.001670 & 55750.182280 &   31.5 & 0.001662 & 56377.239347 &   57.0 & 0.000996 \\ 
55339.679953 &   15.0 & 0.000620 & 55759.649098 &   32.0 & 0.000818 & 56392.468765 &   57.5 & 0.001968 \\ 
55354.805917 &   15.5 & 0.001570 & 55774.879601 &   32.5 & 0.001488 & 56401.941909 &   58.0 & 0.001091 \\ 
55364.383628 &   16.0 & 0.000583 & 55784.360785 &   33.0 & 0.000736 &&& \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 08143170}
 \label{Tab:KIC 08143170_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54954.736584 &   -0.5 & 0.000814 & 55472.871297 &   17.5 & 0.000852 & 55948.841491 &   34.0 & 0.000368 \\ 
54970.117733 &    0.0 & 0.000347 & 55488.265941 &   18.0 & 0.000382 & 55962.227443 &   34.5 & 0.000902 \\ 
54983.521447 &    0.5 & 0.000900 & 55501.656937 &   18.5 & 0.000852 & 55977.627461 &   35.0 & 0.000389 \\ 
55012.305733 &    1.5 & 0.000920 & 55517.052226 &   19.0 & 0.000398 & 55991.015318 &   35.5 & 0.001040 \\ 
55027.690786 &    2.0 & 0.000393 & 55530.442539 &   19.5 & 0.000907 & 56006.411096 &   36.0 & 0.000429 \\ 
55041.091233 &    2.5 & 0.000849 & 55545.838044 &   20.0 & 0.000416 & 56019.801248 &   36.5 & 0.000949 \\ 
55069.877512 &    3.5 & 0.000843 & 55574.624288 &   21.0 & 0.000440 & 56035.191718 &   37.0 & 0.000378 \\ 
55085.262864 &    4.0 & 0.000436 & 55588.012897 &   21.5 & 0.000880 & 56063.965184 &   38.0 & 0.000382 \\ 
55098.663911 &    4.5 & 0.000936 & 55603.409504 &   22.0 & 0.000375 & 56077.378921 &   38.5 & 0.001290 \\ 
55127.447113 &    5.5 & 0.000888 & 55616.797352 &   22.5 & 0.000911 & 56092.740739 &   39.0 & 0.000520 \\ 
55142.835040 &    6.0 & 0.000379 & 55632.195762 &   23.0 & 0.000393 & 56121.596295 &   40.0 & 0.000455 \\ 
55171.621706 &    7.0 & 0.000390 & 55645.583916 &   23.5 & 0.000883 & 56134.943993 &   40.5 & 0.001271 \\ 
55200.407523 &    8.0 & 0.000417 & 55660.981866 &   24.0 & 0.000401 & 56150.448737 &   41.0 & 0.000471 \\ 
55213.804441 &    8.5 & 0.000917 & 55674.368672 &   24.5 & 0.000799 & 56163.745993 &   41.5 & 0.001893 \\ 
55229.190725 &    9.0 & 0.000448 & 55689.767314 &   25.0 & 0.000349 & 56179.229941 &   42.0 & 0.000452 \\ 
55242.590110 &    9.5 & 0.000932 & 55703.154042 &   25.5 & 0.000812 & 56192.545831 &   42.5 & 0.002109 \\ 
55257.978768 &   10.0 & 0.000379 & 55718.553548 &   26.0 & 0.000357 & 56208.006072 &   43.0 & 0.000540 \\ 
55271.374709 &   10.5 & 0.000867 & 55731.940346 &   26.5 & 0.000838 & 56221.335136 &   43.5 & 0.002558 \\ 
55286.765157 &   11.0 & 0.000387 & 55747.339761 &   27.0 & 0.000396 & 56236.788588 &   44.0 & 0.000477 \\ 
55300.160639 &   11.5 & 0.000815 & 55760.724567 &   27.5 & 0.000811 & 56265.572082 &   45.0 & 0.000506 \\ 
55315.551262 &   12.0 & 0.000412 & 55776.127016 &   28.0 & 0.000440 & 56278.907387 &   45.5 & 0.003099 \\ 
55328.946744 &   12.5 & 0.000975 & 55789.509429 &   28.5 & 0.000829 & 56294.356678 &   46.0 & 0.000544 \\ 
55344.336206 &   13.0 & 0.000350 & 55804.911495 &   29.0 & 0.000358 & 56307.689451 &   46.5 & 0.005112 \\ 
55357.729260 &   13.5 & 0.000802 & 55818.295279 &   29.5 & 0.000889 & 56323.144208 &   47.0 & 0.000468 \\ 
55373.122814 &   14.0 & 0.000380 & 55847.081697 &   30.5 & 0.000913 & 56336.481554 &   47.5 & 0.003240 \\ 
55386.515675 &   14.5 & 0.000825 & 55862.484256 &   31.0 & 0.000389 & 56351.930488 &   48.0 & 0.000508 \\ 
55401.908196 &   15.0 & 0.000406 & 55875.866845 &   31.5 & 0.000875 & 56365.262979 &   48.5 & 0.003214 \\ 
55415.300841 &   15.5 & 0.000878 & 55891.270589 &   32.0 & 0.000406 & 56380.714963 &   49.0 & 0.000516 \\ 
55430.694546 &   16.0 & 0.000429 & 55920.056550 &   33.0 & 0.000431 & 56394.050412 &   49.5 & 0.002985 \\ 
55444.085204 &   16.5 & 0.000829 & 55933.439485 &   33.5 & 0.000894 & 56409.500631 &   50.0 & 0.000535 \\ 
55459.480127 &   17.0 & 0.000357 &&&&& \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 09715925}
 \label{Tab:KIC 09715925_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
55373.471096 &   59.5 & 0.003969 & 55623.441514 &   99.0 & 0.000306 & 55859.208163 &  136.5 & 0.003308 \\ 
55377.421033 &   60.0 & 0.000359 & 55625.806474 &   99.5 & 0.009576 & 55869.466085 &  138.0 & 0.000296 \\ 
55379.786092 &   60.5 & 0.003585 & 55629.749909 &  100.0 & 0.000316 & 55871.827502 &  138.5 & 0.005181 \\ 
55383.729648 &   61.0 & 0.000247 & 55632.112640 &  100.5 & 0.003235 & 55875.774257 &  139.0 & 0.000302 \\ 
55386.092949 &   61.5 & 0.002409 & 55642.365520 &  102.0 & 0.000321 & 55878.135102 &  139.5 & 0.004363 \\ 
55390.036982 &   62.0 & 0.000329 & 55644.722929 &  102.5 & 0.003856 & 55882.082842 &  140.0 & 0.000211 \\ 
55392.397262 &   62.5 & 0.004266 & 55648.674139 &  103.0 & 0.000298 & 55884.440039 &  140.5 & 0.004168 \\ 
55396.346137 &   63.0 & 0.000328 & 55651.033107 &  103.5 & 0.006072 & 55888.391456 &  141.0 & 0.000287 \\ 
55402.653947 &   64.0 & 0.000348 & 55654.982312 &  104.0 & 0.000216 & 55890.753099 &  141.5 & 0.004353 \\ 
55405.016216 &   64.5 & 0.003384 & 55657.341451 &  104.5 & 0.003246 & 55894.699232 &  142.0 & 0.000288 \\ 
55408.962436 &   65.0 & 0.000348 & 55661.290654 &  105.0 & 0.000290 & 55901.006665 &  143.0 & 0.000312 \\ 
55411.323616 &   65.5 & 0.003468 & 55663.646018 &  105.5 & 0.002797 & 55907.315675 &  144.0 & 0.000210 \\ 
55415.271244 &   66.0 & 0.000343 & 55667.598457 &  106.0 & 0.000296 & 55909.677044 &  144.5 & 0.003501 \\ 
55417.631150 &   66.5 & 0.005812 & 55669.960621 &  106.5 & 0.003344 & 55913.624022 &  145.0 & 0.000284 \\ 
55421.579093 &   67.0 & 0.000366 & 55673.906867 &  107.0 & 0.000309 & 55919.932196 &  146.0 & 0.000290 \\ 
55423.939561 &   67.5 & 0.006007 & 55676.266637 &  107.5 & 0.003152 & 55922.295130 &  146.5 & 0.003745 \\ 
55427.887227 &   68.0 & 0.000249 & 55680.214886 &  108.0 & 0.000291 & 55926.239900 &  147.0 & 0.000199 \\ 
55430.250979 &   68.5 & 0.003952 & 55682.574617 &  108.5 & 0.003586 & 55928.602809 &  147.5 & 0.003444 \\ 
55434.195538 &   69.0 & 0.000311 & 55686.522634 &  109.0 & 0.000289 & 55932.548595 &  148.0 & 0.000254 \\ 
55436.557728 &   69.5 & 0.003929 & 55688.886124 &  109.5 & 0.002707 & 55934.910454 &  148.5 & 0.004049 \\ 
55440.503612 &   70.0 & 0.000343 & 55692.830631 &  110.0 & 0.000402 & 55938.856804 &  149.0 & 0.000248 \\ 
55446.811844 &   71.0 & 0.000446 & 55695.196410 &  110.5 & 0.004588 & 55941.217756 &  149.5 & 0.002924 \\ 
55449.177650 &   71.5 & 0.003768 & 55699.139503 &  111.0 & 0.000219 & 55945.164697 &  150.0 & 0.000268 \\ 
55453.120060 &   72.0 & 0.000331 & 55701.502647 &  111.5 & 0.004143 & 55957.781752 &  152.0 & 0.000241 \\ 
55459.428150 &   73.0 & 0.000323 & 55705.447688 &  112.0 & 0.000289 & 55960.145157 &  152.5 & 0.003622 \\ 
55461.789878 &   73.5 & 0.003426 & 55707.808380 &  112.5 & 0.004136 & 55964.089544 &  153.0 & 0.000250 \\ 
55465.736243 &   74.0 & 0.000355 & 55711.755063 &  113.0 & 0.000329 & 55966.454078 &  153.5 & 0.004478 \\ 
55468.101091 &   74.5 & 0.003821 & 55718.063214 &  114.0 & 0.000217 & 55970.397902 &  154.0 & 0.000260 \\ 
55472.044622 &   75.0 & 0.000258 & 55720.425000 &  114.5 & 0.002220 & 55972.761495 &  154.5 & 0.002247 \\ 
55474.405111 &   75.5 & 0.003159 & 55724.371283 &  115.0 & 0.000311 & 55976.706580 &  155.0 & 0.000185 \\ 
55478.353597 &   76.0 & 0.000367 & 55726.734972 &  115.5 & 0.006937 & 55979.075690 &  155.5 & 0.004298 \\ 
55480.715850 &   76.5 & 0.004921 & 55730.679428 &  116.0 & 0.000308 & 55983.015006 &  156.0 & 0.000257 \\ 
55484.661519 &   77.0 & 0.000363 & 55733.040582 &  116.5 & 0.005424 & 55985.377920 &  156.5 & 0.002948 \\ 
55487.024651 &   77.5 & 0.003837 & 55736.986963 &  117.0 & 0.000228 & 55989.322868 &  157.0 & 0.000262 \\ 
55490.969246 &   78.0 & 0.000388 & 55743.296119 &  118.0 & 0.000307 & 55991.684666 &  157.5 & 0.001753 \\ 
55497.277548 &   79.0 & 0.000263 & 55745.660398 &  118.5 & 0.003852 & 56001.939390 &  159.0 & 0.000247 \\ 
55499.646115 &   79.5 & 0.004572 & 55749.604126 &  119.0 & 0.000297 & 56004.309698 &  159.5 & 0.002435 \\ 
55503.585667 &   80.0 & 0.000335 & 55751.961318 &  119.5 & 0.010939 & 56008.247941 &  160.0 & 0.000252 \\ 
55505.947018 &   80.5 & 0.003399 & 55755.911786 &  120.0 & 0.000314 & 56010.616972 &  160.5 & 0.004383 \\ 
55509.894356 &   81.0 & 0.000360 & 55762.220323 &  121.0 & 0.000225 & 56014.555886 &  161.0 & 0.000267 \\ 
55512.263092 &   81.5 & 0.004480 & 55764.586851 &  121.5 & 0.003300 & 56109.179991 &  176.0 & 0.000262 \\ 
55516.201878 &   82.0 & 0.000375 & 55768.528757 &  122.0 & 0.000289 & 56111.539549 &  176.5 & 0.005061 \\ 
55518.570209 &   82.5 & 0.003497 & 55770.896277 &  122.5 & 0.003813 & 56115.488548 &  177.0 & 0.000266 \\ 
55522.510785 &   83.0 & 0.000258 & 55774.836813 &  123.0 & 0.000300 & 56117.856820 &  177.5 & 0.002325 \\ 
55524.874488 &   83.5 & 0.004550 & 55777.198047 &  123.5 & 0.004419 & 56121.796133 &  178.0 & 0.000271 \\ 
55528.818780 &   84.0 & 0.000351 & 55781.145091 &  124.0 & 0.000334 & 56130.469593 &  179.5 & 0.002834 \\ 
55531.179718 &   84.5 & 0.003612 & 55783.514330 &  124.5 & 0.003298 & 56134.413045 &  180.0 & 0.000256 \\ 
55535.127287 &   85.0 & 0.000341 & 55787.453570 &  125.0 & 0.000294 & 56136.779047 &  180.5 & 0.003356 \\ 
55537.491177 &   85.5 & 0.008168 & 55789.818392 &  125.5 & 0.002989 & 56140.721375 &  181.0 & 0.000274 \\ 
55541.434545 &   86.0 & 0.000256 & 55793.762868 &  126.0 & 0.000302 & 56143.087776 &  181.5 & 0.002995 \\ 
55543.794140 &   86.5 & 0.005989 & 55796.131730 &  126.5 & 0.002633 & 56147.029155 &  182.0 & 0.000280 \\ 
55547.743176 &   87.0 & 0.000348 & 55800.070741 &  127.0 & 0.000304 & 56149.394782 &  182.5 & 0.003192 \\ 
55550.102693 &   87.5 & 0.004515 & 55806.379559 &  128.0 & 0.000218 & 56153.337889 &  183.0 & 0.000256 \\ 
55569.027072 &   90.5 & 0.007352 & 55808.743236 &  128.5 & 0.002606 & 56155.701776 &  183.5 & 0.003265 \\ 
55572.976588 &   91.0 & 0.000305 & 55812.688649 &  129.0 & 0.000315 & 56159.646042 &  184.0 & 0.000264 \\ 
55575.335586 &   91.5 & 0.003454 & 55815.052684 &  129.5 & 0.003215 & 56162.014165 &  184.5 & 0.003269 \\ 
55579.284091 &   92.0 & 0.000804 & 55818.997464 &  130.0 & 0.000303 & 56165.953820 &  185.0 & 0.000274 \\ 
55581.645511 &   92.5 & 0.003569 & 55821.360085 &  130.5 & 0.004794 & 56168.317124 &  185.5 & 0.002644 \\ 
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Times of minima of KIC 09715925 (continued)}
% \label{Tab:KIC 09715925_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
55585.592150 &   93.0 & 0.000321 & 55825.305596 &  131.0 & 0.000305 & 56172.262480 &  186.0 & 0.000192 \\ 
55587.953183 &   93.5 & 0.002425 & 55827.670968 &  131.5 & 0.001954 & 56174.625267 &  186.5 & 0.002963 \\ 
55591.900440 &   94.0 & 0.000305 & 55831.614533 &  132.0 & 0.000217 & 56178.569711 &  187.0 & 0.000245 \\ 
55598.209137 &   95.0 & 0.000293 & 55837.923892 &  133.0 & 0.000319 & 56180.938148 &  187.5 & 0.003715 \\ 
55600.572543 &   95.5 & 0.003230 & 55840.286257 &  133.5 & 0.003141 & 56184.878500 &  188.0 & 0.000276 \\ 
55604.516466 &   96.0 & 0.000325 & 55844.232887 &  134.0 & 0.000326 & 56191.186336 &  189.0 & 0.000281 \\ 
55606.880699 &   96.5 & 0.002296 & 55846.595972 &  134.5 & 0.003098 & 56193.547240 &  189.5 & 0.002422 \\ 
55610.826000 &   97.0 & 0.000392 & 55850.540711 &  135.0 & 0.000312 & 56197.495444 &  190.0 & 0.000271 \\ 
55613.185160 &   97.5 & 0.002205 & 55852.900128 &  135.5 & 0.004199 & 56199.861644 &  190.5 & 0.003518 \\ 
55617.132915 &   98.0 & 0.000296 & 55856.849224 &  136.0 & 0.000217 & 56203.803666 &  191.0 & 0.000264 \\ 
55619.494326 &   98.5 & 0.003300 &&&&& \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 09963009}
 \label{Tab:KIC 09963009_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54967.176456 &   -0.5 & 0.000597 & 55327.817624 &    8.5 & 0.000661 & 55827.478806 &   21.0 & 0.000186 \\ 
54986.013827 &    0.0 & 0.000177 & 55346.645727 &    9.0 & 0.000176 & 55947.687791 &   24.0 & 0.000168 \\ 
55007.246116 &    0.5 & 0.000642 & 55367.888912 &    9.5 & 0.000648 & 55968.969648 &   24.5 & 0.000771 \\ 
55026.084742 &    1.0 & 0.000188 & 55386.714735 &   10.0 & 0.000198 & 56009.038907 &   25.5 & 0.000813 \\ 
55047.317754 &    1.5 & 0.000656 & 55407.959910 &   10.5 & 0.000710 & 56027.827026 &   26.0 & 0.000171 \\ 
55066.155794 &    2.0 & 0.000186 & 55426.783904 &   11.0 & 0.000199 & 56049.110172 &   26.5 & 0.000841 \\ 
55087.390886 &    2.5 & 0.000636 & 55448.031987 &   11.5 & 0.000781 & 56067.896914 &   27.0 & 0.000175 \\ 
55106.226145 &    3.0 & 0.000198 & 55587.062191 &   15.0 & 0.000179 & 56089.183624 &   27.5 & 0.000852 \\ 
55127.458924 &    3.5 & 0.000642 & 55608.317862 &   15.5 & 0.000688 & 56107.967130 &   28.0 & 0.000193 \\ 
55146.296774 &    4.0 & 0.000185 & 55627.131940 &   16.0 & 0.000177 & 56148.036824 &   29.0 & 0.000182 \\ 
55167.532207 &    4.5 & 0.000666 & 55648.392365 &   16.5 & 0.000726 & 56188.106603 &   30.0 & 0.000183 \\ 
55186.367080 &    5.0 & 0.000171 & 55667.201378 &   17.0 & 0.000177 & 56308.317962 &   33.0 & 0.000167 \\ 
55207.600751 &    5.5 & 0.000578 & 55688.463675 &   17.5 & 0.000731 & 56329.610991 &   33.5 & 0.000980 \\ 
55226.435984 &    6.0 & 0.000169 & 55728.532600 &   18.5 & 0.000743 & 56348.388605 &   34.0 & 0.000168 \\ 
55247.673698 &    6.5 & 0.000673 & 55747.339878 &   19.0 & 0.000186 & 56369.682023 &   34.5 & 0.000911 \\ 
55266.506558 &    7.0 & 0.000169 & 55768.608441 &   19.5 & 0.000775 & 56388.458661 &   35.0 & 0.000165 \\ 
55287.745039 &    7.5 & 0.000642 & 55787.409009 &   20.0 & 0.000186 & 56409.756894 &   35.5 & 0.000962 \\ 
55306.576161 &    8.0 & 0.000174 & 55808.679518 &   20.5 & 0.000816 &&& \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 10268809}
 \label{Tab:KIC 10268809_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54972.004648 &    0.0 & 0.000518 & 55441.468207 &   19.0 & 0.000539 & 55951.964162 &   39.5 & 0.000530 \\ 
54988.320182 &    0.5 & 0.000484 & 55457.793089 &   19.5 & 0.000452 & 55960.390706 &   40.0 & 0.000761 \\ 
54996.713272 &    1.0 & 0.000557 & 55466.176973 &   20.0 & 0.000572 & 55976.669382 &   40.5 & 0.000591 \\ 
55013.028636 &    1.5 & 0.000526 & 55482.501443 &   20.5 & 0.000470 & 55985.103504 &   41.0 & 0.000771 \\ 
55021.421595 &    2.0 & 0.000422 & 55490.886734 &   21.0 & 0.000504 & 56001.374294 &   41.5 & 0.000553 \\ 
55037.738227 &    2.5 & 0.000467 & 55507.210243 &   21.5 & 0.000498 & 56009.817414 &   42.0 & 0.000741 \\ 
55046.130582 &    3.0 & 0.000484 & 55515.595680 &   22.0 & 0.000575 & 56026.080050 &   42.5 & 0.000543 \\ 
55062.447653 &    3.5 & 0.000458 & 55531.920012 &   22.5 & 0.000594 & 56034.528232 &   43.0 & 0.000730 \\ 
55070.839291 &    4.0 & 0.000545 & 55540.304405 &   23.0 & 0.000570 & 56050.786634 &   43.5 & 0.000586 \\ 
55087.155809 &    4.5 & 0.000480 & 55581.338436 &   24.5 & 0.000498 & 56059.237192 &   44.0 & 0.000813 \\ 
55095.546934 &    5.0 & 0.000528 & 55589.723314 &   25.0 & 0.000577 & 56075.498313 &   44.5 & 0.000487 \\ 
55111.864589 &    5.5 & 0.000511 & 55606.047157 &   25.5 & 0.000557 & 56083.941942 &   45.0 & 0.000817 \\ 
55120.255312 &    6.0 & 0.000569 & 55614.432640 &   26.0 & 0.000563 & 56100.213961 &   45.5 & 0.000706 \\ 
55136.574942 &    6.5 & 0.000456 & 55630.757626 &   26.5 & 0.000499 & 56108.642781 &   46.0 & 0.000772 \\ 
55144.964601 &    7.0 & 0.000505 & 55655.466711 &   27.5 & 0.000467 & 56133.339666 &   47.0 & 0.000727 \\ 
55161.283033 &    7.5 & 0.000470 & 55663.852668 &   28.0 & 0.000478 & 56149.669455 &   47.5 & 0.000539 \\ 
55169.673017 &    8.0 & 0.000648 & 55680.175877 &   28.5 & 0.000469 & 56158.034250 &   48.0 & 0.000760 \\ 
55185.991348 &    8.5 & 0.000575 & 55688.561703 &   29.0 & 0.000533 & 56174.405160 &   48.5 & 0.000490 \\ 
55194.381569 &    9.0 & 0.000767 & 55704.883935 &   29.5 & 0.000491 & 56182.734105 &   49.0 & 0.000738 \\ 
55210.700208 &    9.5 & 0.000549 & 55713.271607 &   30.0 & 0.000543 & 56199.136791 &   49.5 & 0.000529 \\ 
55219.089590 &   10.0 & 0.000583 & 55729.593003 &   30.5 & 0.000540 & 56207.439365 &   50.0 & 0.000774 \\ 
55235.410196 &   10.5 & 0.000489 & 55737.981520 &   31.0 & 0.000580 & 56223.863144 &   50.5 & 0.000559 \\ 
55243.798572 &   11.0 & 0.000550 & 55754.303403 &   31.5 & 0.000477 & 56232.149012 &   51.0 & 0.000884 \\ 
55260.119570 &   11.5 & 0.000556 & 55762.692918 &   32.0 & 0.000512 & 56256.863720 &   52.0 & 0.000819 \\ 
55268.507379 &   12.0 & 0.000548 & 55779.011855 &   32.5 & 0.000464 & 56273.299697 &   52.5 & 0.000525 \\ 
55284.828119 &   12.5 & 0.000485 & 55787.403471 &   33.0 & 0.000548 & 56281.581540 &   53.0 & 0.000859 \\ 
55293.215324 &   13.0 & 0.000494 & 55803.720034 &   33.5 & 0.000477 & 56298.009530 &   53.5 & 0.000563 \\ 
55309.536361 &   13.5 & 0.000496 & 55812.114359 &   34.0 & 0.000594 & 56306.295088 &   54.0 & 0.001031 \\ 
55317.924394 &   14.0 & 0.000519 & 55828.427824 &   34.5 & 0.000496 & 56322.716863 &   54.5 & 0.000617 \\ 
55334.245174 &   14.5 & 0.000519 & 55836.826269 &   35.0 & 0.000542 & 56331.011601 &   55.0 & 0.002621 \\ 
55342.632674 &   15.0 & 0.000578 & 55853.135551 &   35.5 & 0.000527 & 56347.425637 &   55.5 & 0.000573 \\ 
55358.955828 &   15.5 & 0.000486 & 55861.537814 &   36.0 & 0.000584 & 56355.723986 &   56.0 & 0.001384 \\ 
55367.342251 &   16.0 & 0.000484 & 55877.844816 &   36.5 & 0.000490 & 56372.131242 &   56.5 & 0.000598 \\ 
55383.665114 &   16.5 & 0.000467 & 55886.250553 &   37.0 & 0.000584 & 56380.440823 &   57.0 & 0.001550 \\ 
55392.049943 &   17.0 & 0.000595 & 55902.551631 &   37.5 & 0.000482 & 56396.837582 &   57.5 & 0.000557 \\ 
55408.373015 &   17.5 & 0.000625 & 55910.963391 &   38.0 & 0.000626 & 56405.150914 &   58.0 & 0.001589 \\ 
55416.759913 &   18.0 & 0.000510 & 55927.258034 &   38.5 & 0.000507 & 56421.542787 &   58.5 & 0.000562 \\ 
55433.081895 &   18.5 & 0.000501 & 55935.676144 &   39.0 & 0.000725 &&& \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 10319590}
 \label{Tab:KIC 10319590_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54965.709958 &    0.0 & 0.000075 & 55104.429240 &    6.5 & 0.000254 & 55253.675734 &   13.5 & 0.000317 \\ 
54976.508639 &    0.5 & 0.000230 & 55114.971599 &    7.0 & 0.000074 & 55264.234574 &   14.0 & 0.000107 \\ 
54987.043911 &    1.0 & 0.000073 & 55125.742347 &    7.5 & 0.000254 & 55275.008860 &   14.5 & 0.000319 \\ 
54997.835895 &    1.5 & 0.000314 & 55136.282104 &    8.0 & 0.000077 & 55285.572163 &   15.0 & 0.000109 \\ 
55008.376422 &    2.0 & 0.000074 & 55147.056224 &    8.5 & 0.000268 & 55296.333398 &   15.5 & 0.000289 \\ 
55019.158496 &    2.5 & 0.000292 & 55157.592709 &    9.0 & 0.000087 & 55306.895914 &   16.0 & 0.000106 \\ 
55029.704721 &    3.0 & 0.000072 & 55168.371034 &    9.5 & 0.000276 & 55317.645614 &   16.5 & 0.000354 \\ 
55040.481870 &    3.5 & 0.000322 & 55178.906945 &   10.0 & 0.000095 & 55328.202717 &   17.0 & 0.000161 \\ 
55051.029560 &    4.0 & 0.000057 & 55189.689480 &   10.5 & 0.000259 & 55338.949932 &   17.5 & 0.000531 \\ 
55061.798825 &    4.5 & 0.000239 & 55200.226280 &   11.0 & 0.000113 & 55349.504280 &   18.0 & 0.000227 \\ 
55072.345750 &    5.0 & 0.000070 & 55211.012012 &   11.5 & 0.000317 & 55360.265468 &   18.5 & 0.001346 \\ 
55083.115168 &    5.5 & 0.000266 & 55221.554686 &   12.0 & 0.000112 & 55370.813909 &   19.0 & 0.000559 \\ 
55093.659956 &    6.0 & 0.000072 & 55242.891584 &   13.0 & 0.000119 &&& \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54967.091539 &    0.0 & 0.000163 & 55383.750208 &   39.0 & 0.000174 & 55816.626831 &   79.5 & 0.000239 \\ 
54972.573426 &    0.5 & 0.000244 & 55389.240914 &   39.5 & 0.000253 & 55821.815682 &   80.0 & 0.000147 \\ 
54977.776258 &    1.0 & 0.000178 & 55394.435276 &   40.0 & 0.000169 & 55827.311352 &   80.5 & 0.000227 \\ 
54983.257761 &    1.5 & 0.000248 & 55405.118123 &   41.0 & 0.000157 & 55832.497204 &   81.0 & 0.000202 \\ 
54988.459713 &    2.0 & 0.000169 & 55410.608964 &   41.5 & 0.000249 & 55837.995807 &   81.5 & 0.000266 \\ 
54993.941291 &    2.5 & 0.000272 & 55415.801531 &   42.0 & 0.000150 & 55843.183902 &   82.0 & 0.000182 \\ 
55004.625989 &    3.5 & 0.000238 & 55421.292368 &   42.5 & 0.000238 & 55848.678839 &   82.5 & 0.000301 \\ 
55009.826881 &    4.0 & 0.000163 & 55426.485674 &   43.0 & 0.000151 & 55853.868445 &   83.0 & 0.000161 \\ 
55020.510560 &    5.0 & 0.000157 & 55437.168446 &   44.0 & 0.000167 & 55859.362862 &   83.5 & 0.000219 \\ 
55025.992880 &    5.5 & 0.000271 & 55442.659994 &   44.5 & 0.000223 & 55864.552257 &   84.0 & 0.000174 \\ 
55031.194970 &    6.0 & 0.000151 & 55447.852543 &   45.0 & 0.000165 & 55870.046181 &   84.5 & 0.000221 \\ 
55036.676420 &    6.5 & 0.000248 & 55453.343728 &   45.5 & 0.000293 & 55875.236282 &   85.0 & 0.000180 \\ 
55041.878254 &    7.0 & 0.000175 & 55458.537546 &   46.0 & 0.000162 & 55880.730832 &   85.5 & 0.000302 \\ 
55047.360164 &    7.5 & 0.000244 & 55464.028665 &   46.5 & 0.000281 & 55885.920374 &   86.0 & 0.000166 \\ 
55052.561882 &    8.0 & 0.000168 & 55469.221270 &   47.0 & 0.000174 & 55891.414883 &   86.5 & 0.000273 \\ 
55058.044303 &    8.5 & 0.000243 & 55474.711753 &   47.5 & 0.000243 & 55902.098977 &   87.5 & 0.000250 \\ 
55063.245088 &    9.0 & 0.000169 & 55479.906141 &   48.0 & 0.000171 & 55907.288956 &   88.0 & 0.000164 \\ 
55068.728765 &    9.5 & 0.000374 & 55485.396143 &   48.5 & 0.000246 & 55912.782838 &   88.5 & 0.000257 \\ 
55073.929155 &   10.0 & 0.000157 & 55490.590969 &   49.0 & 0.000161 & 55917.972291 &   89.0 & 0.000161 \\ 
55079.412222 &   10.5 & 0.000208 & 55496.079505 &   49.5 & 0.000244 & 55923.466245 &   89.5 & 0.000268 \\ 
55084.613025 &   11.0 & 0.000148 & 55501.275708 &   50.0 & 0.000162 & 55928.656399 &   90.0 & 0.000156 \\ 
55090.092166 &   11.5 & 0.000254 & 55506.763468 &   50.5 & 0.000275 & 56110.281047 &  107.0 & 0.000150 \\ 
55095.296798 &   12.0 & 0.000164 & 55511.960793 &   51.0 & 0.000164 & 56115.775534 &  107.5 & 0.000239 \\ 
55100.779243 &   12.5 & 0.000266 & 55517.447689 &   51.5 & 0.000304 & 56120.964909 &  108.0 & 0.000209 \\ 
55105.980473 &   13.0 & 0.000163 & 55522.647118 &   52.0 & 0.000160 & 56131.648566 &  109.0 & 0.000150 \\ 
55111.462976 &   13.5 & 0.000262 & 55528.131573 &   52.5 & 0.000219 & 56137.142648 &  109.5 & 0.000254 \\ 
55116.664162 &   14.0 & 0.000167 & 55533.332263 &   53.0 & 0.000157 & 56142.332058 &  110.0 & 0.000144 \\ 
55122.146655 &   14.5 & 0.000256 & 55538.815634 &   53.5 & 0.000303 & 56147.826716 &  110.5 & 0.000274 \\ 
55127.347505 &   15.0 & 0.000181 & 55549.500440 &   54.5 & 0.000280 & 56153.015989 &  111.0 & 0.000159 \\ 
55132.830620 &   15.5 & 0.000274 & 55570.873269 &   56.5 & 0.000288 & 56158.510756 &  111.5 & 0.000202 \\ 
55138.031157 &   16.0 & 0.000178 & 55576.074301 &   57.0 & 0.000159 & 56163.699458 &  112.0 & 0.000159 \\ 
55143.513463 &   16.5 & 0.000283 & 55581.559729 &   57.5 & 0.000278 & 56169.193145 &  112.5 & 0.000267 \\ 
55148.714749 &   17.0 & 0.000168 & 55586.758915 &   58.0 & 0.000159 & 56174.382958 &  113.0 & 0.000157 \\ 
55154.198339 &   17.5 & 0.000228 & 55592.246111 &   58.5 & 0.000297 & 56179.877157 &  113.5 & 0.000242 \\ 
55159.397919 &   18.0 & 0.000156 & 55597.443089 &   59.0 & 0.000163 & 56185.066571 &  114.0 & 0.000143 \\ 
55164.881649 &   18.5 & 0.000227 & 55602.933551 &   59.5 & 0.000290 & 56190.561269 &  114.5 & 0.000223 \\ 
55170.081703 &   19.0 & 0.000164 & 55608.127466 &   60.0 & 0.000186 & 56195.749992 &  115.0 & 0.000142 \\ 
55175.565402 &   19.5 & 0.000289 & 55613.620747 &   60.5 & 0.000304 & 56201.244748 &  115.5 & 0.000231 \\ 
55180.765332 &   20.0 & 0.000166 & 55618.811340 &   61.0 & 0.000194 & 56211.929443 &  116.5 & 0.000247 \\ 
55186.249831 &   20.5 & 0.000266 & 55624.307548 &   61.5 & 0.000306 & 56217.117567 &  117.0 & 0.000160 \\ 
55191.448688 &   21.0 & 0.000170 & 55629.496558 &   62.0 & 0.000179 & 56222.612455 &  117.5 & 0.000302 \\ 
55196.933469 &   21.5 & 0.000264 & 55634.992998 &   62.5 & 0.000301 & 56227.800788 &  118.0 & 0.000169 \\ 
55202.132919 &   22.0 & 0.000173 & 55645.678110 &   63.5 & 0.000241 & 56233.296169 &  118.5 & 0.000213 \\ 
55207.616772 &   22.5 & 0.000252 & 55650.864488 &   64.0 & 0.000153 & 56238.484925 &  119.0 & 0.000166 \\ 
55212.816153 &   23.0 & 0.000173 & 55656.363373 &   64.5 & 0.000234 & 56243.981552 &  119.5 & 0.000211 \\ 
55218.300507 &   23.5 & 0.000295 & 55661.549562 &   65.0 & 0.000156 & 56254.663543 &  120.5 & 0.000270 \\ 
55223.498999 &   24.0 & 0.000164 & 55667.048776 &   65.5 & 0.000245 & 56259.851196 &  121.0 & 0.000155 \\ 
55228.984553 &   24.5 & 0.000303 & 55672.233833 &   66.0 & 0.000151 & 56265.347479 &  121.5 & 0.000250 \\ 
55234.182849 &   25.0 & 0.000165 & 55677.733103 &   66.5 & 0.000248 & 56270.534823 &  122.0 & 0.000157 \\ 
55239.667821 &   25.5 & 0.000226 & 55682.918736 &   67.0 & 0.000159 & 56276.032287 &  122.5 & 0.000251 \\ 
55244.866202 &   26.0 & 0.000171 & 55688.417941 &   67.5 & 0.000259 & 56281.218287 &  123.0 & 0.000157 \\ 
55250.351643 &   26.5 & 0.000317 & 55693.603366 &   68.0 & 0.000173 & 56286.715253 &  123.5 & 0.000260 \\ 
55255.550802 &   27.0 & 0.000172 & 55699.101904 &   68.5 & 0.000282 & 56291.901958 &  124.0 & 0.000166 \\ 
55261.035414 &   27.5 & 0.000281 & 55704.287485 &   69.0 & 0.000165 & 56297.398891 &  124.5 & 0.000277 \\ 
55266.233169 &   28.0 & 0.000185 & 55709.786997 &   69.5 & 0.000212 & 56302.585733 &  125.0 & 0.000180 \\ 
55271.718466 &   28.5 & 0.000282 & 55714.972433 &   70.0 & 0.000160 & 56308.083055 &  125.5 & 0.000302 \\ 
55276.917294 &   29.0 & 0.000162 & 55720.471457 &   70.5 & 0.000322 & 56323.952240 &  127.0 & 0.000159 \\ 
55282.403170 &   29.5 & 0.000241 & 55725.656378 &   71.0 & 0.000153 & 56329.449995 &  127.5 & 0.000286 \\ 
55287.600029 &   30.0 & 0.000158 & 55731.155651 &   71.5 & 0.000257 & 56334.635358 &  128.0 & 0.000157 \\ 
55293.086653 &   30.5 & 0.000256 & 55736.340094 &   72.0 & 0.000138 & 56340.133666 &  128.5 & 0.000251 \\ 
\hline
\end{tabular}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\caption{Times of minima of KIC 10979716 (continued)}
% \label{Tab:KIC 10979716_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
55298.283197 &   31.0 & 0.000157 & 55741.839381 &   72.5 & 0.000238 & 56345.318952 &  129.0 & 0.000159 \\ 
55303.770310 &   31.5 & 0.000221 & 55747.025914 &   73.0 & 0.000151 & 56350.817171 &  129.5 & 0.000249 \\ 
55314.454283 &   32.5 & 0.000292 & 55752.523753 &   73.5 & 0.000232 & 56356.002181 &  130.0 & 0.000159 \\ 
55319.650804 &   33.0 & 0.000163 & 55757.710861 &   74.0 & 0.000149 & 56361.501217 &  130.5 & 0.000259 \\ 
55325.137671 &   33.5 & 0.000248 & 55763.207156 &   74.5 & 0.000243 & 56366.686229 &  131.0 & 0.000245 \\ 
55330.334121 &   34.0 & 0.000163 & 55768.394537 &   75.0 & 0.000154 & 56372.185402 &  131.5 & 0.000267 \\ 
55335.821342 &   34.5 & 0.000234 & 55773.891675 &   75.5 & 0.000286 & 56377.369271 &  132.0 & 0.000174 \\ 
55341.017216 &   35.0 & 0.000160 & 55779.078655 &   76.0 & 0.000164 & 56382.869043 &  132.5 & 0.000215 \\ 
55346.505189 &   35.5 & 0.000253 & 55784.575851 &   76.5 & 0.000200 & 56388.053365 &  133.0 & 0.000170 \\ 
55351.700769 &   36.0 & 0.000156 & 55789.762905 &   77.0 & 0.000156 & 56393.552667 &  133.5 & 0.000196 \\ 
55357.189814 &   36.5 & 0.000267 & 55795.260399 &   77.5 & 0.000288 & 56398.736451 &  134.0 & 0.000151 \\ 
55362.384155 &   37.0 & 0.000150 & 55800.447482 &   78.0 & 0.000155 & 56404.236231 &  134.5 & 0.000263 \\ 
55367.873338 &   37.5 & 0.000200 & 55805.942897 &   78.5 & 0.000238 & 56409.419438 &  135.0 & 0.000204 \\ 
55373.067647 &   38.0 & 0.000150 & 55811.131821 &   79.0 & 0.000145 & 56420.102998 &  136.0 & 0.000154 \\ 
55378.556462 &   38.5 & 0.000280 &&&&& \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 11519226}
 \label{Tab:KIC 11519226_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54959.289801 &   -0.5 & 0.000457 & 55446.870324 &   21.5 & 0.000414 & 55934.375959 &   43.5 & 0.000474 \\ 
54972.973573 &    0.0 & 0.000541 & 55460.548055 &   22.0 & 0.000383 & 55948.104251 &   44.0 & 0.000421 \\ 
54981.444703 &    0.5 & 0.000419 & 55469.029171 &   22.5 & 0.000366 & 55956.538133 &   44.5 & 0.000435 \\ 
54995.147925 &    1.0 & 0.000453 & 55482.708646 &   23.0 & 0.000371 & 55970.267421 &   45.0 & 0.000405 \\ 
55003.600088 &    1.5 & 0.000458 & 55491.188956 &   23.5 & 0.000388 & 55978.698399 &   45.5 & 0.000355 \\ 
55017.325868 &    2.0 & 0.000429 & 55504.869658 &   24.0 & 0.000396 & 55992.428223 &   46.0 & 0.000613 \\ 
55025.756115 &    2.5 & 0.000438 & 55513.347635 &   24.5 & 0.000346 & 56000.860980 &   46.5 & 0.000372 \\ 
55039.501167 &    3.0 & 0.000412 & 55527.030456 &   25.0 & 0.000426 & 56014.587452 &   47.0 & 0.000500 \\ 
55047.916306 &    3.5 & 0.000408 & 55535.505629 &   25.5 & 0.000418 & 56023.021939 &   47.5 & 0.000354 \\ 
55061.673589 &    4.0 & 0.000454 & 55549.191632 &   26.0 & 0.000381 & 56036.750298 &   48.0 & 0.000402 \\ 
55070.080246 &    4.5 & 0.000378 & 55571.352726 &   27.0 & 0.000459 & 56045.184157 &   48.5 & 0.000366 \\ 
55083.842475 &    5.0 & 0.000418 & 55579.822926 &   27.5 & 0.000424 & 56058.911702 &   49.0 & 0.000439 \\ 
55106.007569 &    6.0 & 0.000369 & 55593.514308 &   28.0 & 0.000444 & 56067.346506 &   49.5 & 0.000330 \\ 
55114.415755 &    6.5 & 0.001300 & 55601.982510 &   28.5 & 0.000361 & 56081.073869 &   50.0 & 0.000370 \\ 
55128.167472 &    7.0 & 0.000416 & 55615.675915 &   29.0 & 0.000370 & 56089.507988 &   50.5 & 0.000375 \\ 
55136.585816 &    7.5 & 0.000391 & 55624.140497 &   29.5 & 0.000375 & 56103.231258 &   51.0 & 0.000347 \\ 
55150.325987 &    8.0 & 0.000388 & 55646.299843 &   30.5 & 0.000388 & 56111.673848 &   51.5 & 0.000380 \\ 
55158.756230 &    8.5 & 0.000422 & 55659.999647 &   31.0 & 0.000380 & 56133.837283 &   52.5 & 0.000342 \\ 
55172.483562 &    9.0 & 0.000450 & 55668.458311 &   31.5 & 0.000374 & 56147.553840 &   53.0 & 0.000420 \\ 
55180.924051 &    9.5 & 0.000411 & 55682.161437 &   32.0 & 0.000418 & 56156.002211 &   53.5 & 0.000393 \\ 
55194.641261 &   10.0 & 0.000394 & 55690.618157 &   32.5 & 0.000393 & 56178.167655 &   54.5 & 0.000401 \\ 
55203.090930 &   10.5 & 0.000651 & 55704.322483 &   33.0 & 0.000392 & 56191.871313 &   55.0 & 0.000385 \\ 
55225.258133 &   11.5 & 0.000435 & 55712.777917 &   33.5 & 0.000364 & 56200.336625 &   55.5 & 0.000316 \\ 
55238.955055 &   12.0 & 0.000429 & 55726.484116 &   34.0 & 0.000408 & 56214.030647 &   56.0 & 0.000396 \\ 
55247.421716 &   12.5 & 0.000335 & 55734.937349 &   34.5 & 0.000414 & 56222.499625 &   56.5 & 0.000327 \\ 
55261.110976 &   13.0 & 0.000389 & 55748.647681 &   35.0 & 0.000456 & 56236.188938 &   57.0 & 0.000383 \\ 
55269.586706 &   13.5 & 0.000397 & 55757.095658 &   35.5 & 0.000405 & 56244.666094 &   57.5 & 0.000425 \\ 
55283.269387 &   14.0 & 0.000417 & 55770.837123 &   36.0 & 0.000825 & 56258.346410 &   58.0 & 0.000394 \\ 
55291.748715 &   14.5 & 0.000422 & 55779.255386 &   36.5 & 0.000365 & 56266.833099 &   58.5 & 0.000330 \\ 
55305.428049 &   15.0 & 0.000466 & 55792.970185 &   37.0 & 0.000411 & 56280.504941 &   59.0 & 0.000380 \\ 
55313.910586 &   15.5 & 0.000402 & 55801.414660 &   37.5 & 0.000413 & 56289.000284 &   59.5 & 0.000366 \\ 
55327.586619 &   16.0 & 0.000384 & 55815.132855 &   38.0 & 0.000376 & 56302.662469 &   60.0 & 0.000439 \\ 
55336.070793 &   16.5 & 0.000423 & 55823.575649 &   38.5 & 0.000364 & 56324.823597 &   61.0 & 0.000355 \\ 
55349.745741 &   17.0 & 0.000451 & 55837.295351 &   39.0 & 0.000430 & 56333.330922 &   61.5 & 0.000420 \\ 
55358.232253 &   17.5 & 0.000417 & 55845.734486 &   39.5 & 0.000386 & 56346.984905 &   62.0 & 0.000405 \\ 
55380.390514 &   18.5 & 0.000369 & 55859.456779 &   40.0 & 0.000360 & 56355.492430 &   62.5 & 0.000326 \\ 
55394.066492 &   19.0 & 0.000426 & 55867.895813 &   40.5 & 0.000347 & 56369.150128 &   63.0 & 0.000456 \\ 
55402.551492 &   19.5 & 0.000410 & 55881.619189 &   41.0 & 0.000455 & 56377.653380 &   63.5 & 0.000401 \\ 
55416.226415 &   20.0 & 0.000391 & 55890.054959 &   41.5 & 0.000399 & 56399.809213 &   64.5 & 0.000383 \\ 
55424.710276 &   20.5 & 0.000367 & 55912.215270 &   42.5 & 0.000337 & 56413.494411 &   65.0 & 0.000400 \\ 
55438.386741 &   21.0 & 0.000443 & 55925.943137 &   43.0 & 0.000370 & 56421.964463 &   65.5 & 0.000492 \\ 
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{Times of minima of KIC 12356914}
 \label{Tab:KIC 12356914_ToM}
\begin{tabular}{@{}lrllrllrl}
\hline
BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. & BJD & Cycle  & std. dev. \\ 
$-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} & $-2\,400\,000$ & no. &   \multicolumn{1}{c}{$(d)$} \\ 
\hline
54965.165041 &   -0.5 & 0.001429 & 55386.125528 &   15.0 & 0.000149 & 55795.740758 &   30.0 & 0.000151 \\ 
54976.503539 &    0.0 & 0.000134 & 55402.097749 &   15.5 & 0.001560 & 55811.716472 &   30.5 & 0.001532 \\ 
54992.471254 &    0.5 & 0.001380 & 55413.432583 &   16.0 & 0.000154 & 55823.058749 &   31.0 & 0.000150 \\ 
55003.812342 &    1.0 & 0.000146 & 55429.405573 &   16.5 & 0.001534 & 55839.016170 &   31.5 & 0.001706 \\ 
55019.780553 &    1.5 & 0.001607 & 55440.739496 &   17.0 & 0.000149 & 55850.376768 &   32.0 & 0.000162 \\ 
55031.121111 &    2.0 & 0.000147 & 55456.715283 &   17.5 & 0.001473 & 55866.322654 &   32.5 & 0.001656 \\ 
55047.088211 &    2.5 & 0.001574 & 55468.045991 &   18.0 & 0.000175 & 55877.692578 &   33.0 & 0.000146 \\ 
55058.429674 &    3.0 & 0.000141 & 55484.024949 &   18.5 & 0.001607 & 55893.621799 &   33.5 & 0.001742 \\ 
55074.396145 &    3.5 & 0.001475 & 55495.352390 &   19.0 & 0.000150 & 55920.931429 &   34.5 & 0.001791 \\ 
55085.738154 &    4.0 & 0.000149 & 55511.336560 &   19.5 & 0.001674 & 56112.124993 &   41.5 & 0.001625 \\ 
55101.703646 &    4.5 & 0.001649 & 55522.658366 &   20.0 & 0.000152 & 56139.438695 &   42.5 & 0.001465 \\ 
55113.046793 &    5.0 & 0.000151 & 55538.645792 &   20.5 & 0.001628 & 56150.752461 &   43.0 & 0.000155 \\ 
55129.012492 &    5.5 & 0.001631 & 55549.964153 &   21.0 & 0.000168 & 56166.743596 &   43.5 & 0.001520 \\ 
55140.355028 &    6.0 & 0.000166 & 55577.269932 &   22.0 & 0.000137 & 56178.060495 &   44.0 & 0.000138 \\ 
55167.663396 &    7.0 & 0.000162 & 55593.267469 &   22.5 & 0.001540 & 56194.051692 &   44.5 & 0.001401 \\ 
55194.971541 &    8.0 & 0.000148 & 55604.575468 &   23.0 & 0.000142 & 56221.359991 &   45.5 & 0.001634 \\ 
55210.936252 &    8.5 & 0.001507 & 55620.576996 &   23.5 & 0.001530 & 56232.677575 &   46.0 & 0.000147 \\ 
55222.279482 &    9.0 & 0.000148 & 55631.880957 &   24.0 & 0.000152 & 56259.987044 &   47.0 & 0.000145 \\ 
55238.243655 &    9.5 & 0.001619 & 55647.887367 &   24.5 & 0.001452 & 56275.974724 &   47.5 & 0.001688 \\ 
55249.587661 &   10.0 & 0.000154 & 55659.186964 &   25.0 & 0.000142 & 56287.295743 &   48.0 & 0.000171 \\ 
55265.553150 &   10.5 & 0.001558 & 55675.197077 &   25.5 & 0.001436 & 56303.283052 &   48.5 & 0.001630 \\ 
55276.895544 &   11.0 & 0.000133 & 55686.493602 &   26.0 & 0.000134 & 56330.589821 &   49.5 & 0.001406 \\ 
55292.859828 &   11.5 & 0.001401 & 55702.504728 &   26.5 & 0.001358 & 56341.914191 &   50.0 & 0.000137 \\ 
55304.203292 &   12.0 & 0.000135 & 55713.801722 &   27.0 & 0.000144 & 56357.895073 &   50.5 & 0.004460 \\ 
55320.168292 &   12.5 & 0.001430 & 55729.811589 &   27.5 & 0.001383 & 56369.223700 &   51.0 & 0.000151 \\ 
55331.510787 &   13.0 & 0.000144 & 55741.111956 &   28.0 & 0.000147 & 56385.205355 &   51.5 & 0.001431 \\ 
55347.479058 &   13.5 & 0.001344 & 55757.115591 &   28.5 & 0.001656 & 56396.533042 &   52.0 & 0.000133 \\ 
55358.818248 &   14.0 & 0.000134 & 55768.424969 &   29.0 & 0.000153 & 56412.512305 &   52.5 & 0.001382 \\ 
55374.787688 &   14.5 & 0.001513 & 55784.416830 &   29.5 & 0.001570 & 56423.842167 &   53.0 & 0.000132 \\ 
\hline
\end{tabular}
